In defense of MAR over latent ignorability (or latent MAR) for outcome missingness in studying principal causal effects: a causal graph view

This paper concerns outcome missingness in principal stratification analysis. We revisit a common assumption known as latent ignorability or latent missing-at-random (LMAR), often considered a relaxation of missing-at-random (MAR). LMAR posits that the outcome is independent of its missingness if one conditions on principal stratum (which is partially unobservable) in addition to observed variables. The literature has focused on methods assuming LMAR (usually supplemented with a more specific assumption about the missingness), without considering the theoretical plausibility and necessity of LMAR. In this paper, we devise a way to represent principal stratum in causal graphs, and use causal graphs to examine this assumption. We find that LMAR is harder to satisfy than MAR, and for the purpose of breaking the dependence between the outcome and its missingness, no benefit is gained from conditioning on principal stratum on top of conditioning on observed variables. This finding has an important implication: MAR should be preferred over LMAR. This is convenient because MAR is easier to handle and (unlike LMAR) if MAR is assumed no additional assumption is needed. We thus turn to focus on the plausibility of MAR and its implications, with a view to facilitate appropriate use of this assumption. We clarify conditions on the causal structure and on auxiliary variables (if available) that need to hold for MAR to hold, and we use MAR to recover effect identification under two dominant identification assumptions (exclusion restriction and principal ignorability). We briefly comment on cases where MAR does not hold. In terms of broader connections, most of the MAR findings are also relevant to classic instrumental variable analysis that targets the local average treatment effect; and the LMAR finding suggests general caution with assumptions that condition on principal stratum.

==> figures/fig1.tex <==
\begin{figure}[t!]
\centering
\caption{Modifying the DAG to represent the principal stratum variable}
\label{fig:modifying-DAG}
\caption*{\ref{fig:modifying-DAG}A.~~Starting with the full data case: a simple main model}
\resizebox{.75\textwidth}{!}{%
    \begin{tikzpicture}[
    v/.style={rectangle, minimum width=1mm, minimum size=1mm, text centered},
    c/.style={circle, fill = gray!20},
    s/.style={diamond, fill = gray},
    u/.style={circle, fill = gray},
    o/.style={circle}]

        % D %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \node[v] (X) {${X}$};
        \node[v] (Z) [right=of X] {${Z}$};
        \node[o] (Y) [right=of X, xshift=35mm] {${Y}$};
        \node[v] (S) [left=of Y] {${S}$};
        \node[u] (U) [below=of X, yshift=5mm] {\small $U$};
        
        \draw[->] (X) -- (Z);
        
        \draw[->] (X) to[out=30,in=150] (S);
        \draw[->] (Z) -- (S);
        \draw[->] (U) -- (S);
        
        \draw[->] (X) to[out=-25,in=220] (Y);
        \draw[->] (Z) to[out=-25,in=-155] (Y);
        \draw[->] (S) -- (Y);
        \draw[->] (U) to[out=-10, in=235] (Y);
        
        \node[v] [below=of X, xshift=23mm, yshift=-8mm] {\large \begin{tabular}{c}
            D: A DAG that respects\\treatment assignment ignorability
        \end{tabular}};


        % G %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \node[v] (X2) [right=of Y, xshift=15mm] {${X}$};
        \node[v] (Z2) [right=of X2] {${Z}$};
        \node[c] (C2) [right=of X2, xshift=-7mm, yshift=10mm] {${C}$};
        \node[coordinate, minimum size=0pt] (J2) [right=of Z2, xshift=-1mm, yshift=1mm] {};
        \node[o] (Y2) [right=of X2, xshift=35mm] {${Y}$};
        \node[v] (S2) [left=of Y2] {${S}$};
        \node[u] (U2) [below=of X2, yshift=5mm] {\small $U$};
        
        \draw[->] (X2) -- (C2);
        \draw[->] (U2) -- (C2);
        
        \draw[->] (X2) -- (Z2);
        
        \draw[-] (C2) -- (J2);
        \draw[-] (Z2) -- (J2);
        
        \draw[-implies,double equal sign distance] (J2) -- (S2);
        
        \draw[->] (X2) to[out=-25,in=220] (Y2);
        \draw[->] (Z2) to[out=-25,in=-155] (Y2);
        \draw[->] (S2) -- (Y2);
        \draw[->] (U2) to[out=-10, in=235] (Y2);
        
        \node[v] [below=of X2, xshift=23mm, yshift=-8mm] {\large \begin{tabular}{c}
            G. Principal stratification graph\\based on D
        \end{tabular}};
    \end{tikzpicture}%
}

\vspace{1.5em}
\caption*{\ref{fig:modifying-DAG}B.~~Introducing outcome missingness: a simple missingness model (gray arrows) combined with the above simple main model (black arrows)}
\resizebox{.7\textwidth}{!}{%
    \begin{tikzpicture}[
    v/.style={rectangle, minimum width=1mm, minimum size=1mm, text centered},
    c/.style={circle, fill = gray!20},
    u/.style={circle, fill = gray},
    o/.style={circle}]
        
        % DM %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \node[v] (X1)                                 {$X$};
        \node[v] (Z1)    [right=of X1]                {$Z$};
        \node[o] (Y1)    [right=of X1,   xshift=35mm] {$Y$};
        \node[v] (S1)    [left=of Y1]                 {$S$};
        \node[u] (Uys1)  [below=of X1,   yshift=7mm]  {\small $U_\textsc{ys}$};
        \node[u] (Urys1) [below=of Uys1, yshift=8mm]  {\footnotesize $U_\textsc{rys}$};
        
        \node[o] (R1)   [above=of Y1]                 {$R$};
        \node[u] (Urx1) [above=of X1, yshift=-5mm]    {\footnotesize $U_\textsc{rx}$};
        \node[u] (Urz1) [above=of X1, yshift=5mm]     {\small $U_\textsc{rz}$};
        \node[u] (Urs1) [above=of X1, yshift=15mm]    {\small $U_\textsc{rs}$};
        \node[u] (Ury1) [above=of X1, yshift=25mm]    {\footnotesize $U_\textsc{ry}$};
        
        \draw[->, rmod]    (Urx1) -- (X1);
        
        \draw[->]          (X1)   -- (Z1);
        \draw[->, rmod]    (Urz1) -- (Z1);
        
        \draw[->]          (X1)    to[out=35,in=165] (S1);
        \draw[->]          (Z1)    --                (S1);
        \draw[->]          (Uys1)  --                (S1);
        \draw[->]          (Urys1) --                (S1);
        \draw[->, rmod]    (Urs1)  --                (S1);
        
        \draw[->]          (X1)    to[out=-25,in=220]  (Y1);
        \draw[->]          (Z1)    to[out=-25,in=-155] (Y1);
        \draw[->]          (S1)    --                  (Y1);
        \draw[->]          (Uys1)  to[out=-10, in=235] (Y1);
        \draw[->]          (Urys1) to[out=0, in=250]   (Y1);
        \draw[->, rmod]    (Ury1)  --                  (Y1);
        
        \draw[->, rmod]    (X1)    --                 (R1);
        \draw[->, rmod]    (Z1)    to[out=20, in=215] (R1);
        \draw[->, rmod]    (S1)    --                 (R1);
        \draw[->, rmod]    (Y1)    --                 (R1);
        \draw[->, rmod]    (Urys1) to[out=15, in=250] (R1);
        \draw[->, rmod]    (Urx1)  --                 (R1);
        \draw[->, rmod]    (Urz1)  --                 (R1);
        \draw[->, rmod]    (Urs1)  --                 (R1);
        \draw[->, rmod]    (Ury1)  --                 (R1);
        
        \node[v] [below=of X1, xshift=23mm, yshift=-18mm] {\large DM: D with outcome missingness};


        % GM %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \node[v] (X2)    [right=of Y1,   xshift=15mm] {$X$};
        \node[v] (Z2)    [right=of X2]                {$Z$};
        \node[c] (C2)    [right=of X2,   xshift=-2mm, yshift=10mm] {$C$};
        \node[coordinate, minimum size=0pt] (J2) [right=of Z2, xshift=-1mm, yshift=1mm] {};
        \node[o] (Y2)    [right=of X2,   xshift=35mm] {$Y$};
        \node[v] (S2)    [left=of Y2]                 {$S$};
        \node[u] (Uys2)  [below=of X2,   yshift=7mm]  {\small $U_\textsc{ys}$};
        \node[u] (Urys2) [below=of Uys2, yshift=8mm]  {\footnotesize $U_\textsc{rys}$};
        
        \node[o] (R2)   [above=of Y2]                 {$R$};
        \node[u] (Urx2) [above=of X2, yshift=-5mm]    {\footnotesize $U_\textsc{rx}$};
        \node[u] (Urz2) [above=of X2, yshift=5mm]     {\small $U_\textsc{rz}$};
        \node[u] (Urs2) [above=of X2, yshift=15mm]    {\small $U_\textsc{rs}$};
        \node[u] (Ury2) [above=of X2, yshift=25mm]    {\footnotesize $U_\textsc{ry}$};
        
        \draw[->, rmod]    (Urx2) -- (X2);
        
        \draw[->]          (X2)    -- (C2);
        \draw[->]          (Uys2)  -- (C2);
        \draw[->]          (Urys2) -- (C2);
        \draw[->, rmod]    (Urs2)  -- (C2);
        
        \draw[->]          (X2)   -- (Z2);
        \draw[->, rmod]    (Urz2) to[out=-60, in=135] (Z2);
        
        \draw[-] (Z2) -- (J2);
        \draw[-] (C2) -- (J2);

        \draw[-implies,double equal sign distance] (J2) -- (S2);
        
        \draw[->]          (X2)    to[out=-25,in=220]  (Y2);
        \draw[->]          (S2)    -- (Y2);
        \draw[->]          (Z2)    to[out=-25,in=-155] (Y2);
        \draw[->]          (Uys2)  to[out=-10, in=235] (Y2);
        \draw[->]          (Urys2) to[out=0, in=250]   (Y2);
        \draw[->, rmod]    (Ury2)  -- (Y2);
        
        \draw[->, rmod]    (X2)    --                 (R2);
        \draw[->, rmod]    (Z2)    to[out=20, in=215] (R2);
        \draw[->, rmod]    (S2)    --                 (R2);
        \draw[->, rmod]    (Y2)    --                 (R2);
        \draw[->, rmod]    (Urys2) to[out=15, in=250] (R2);
        \draw[->, rmod]    (Urx2)  to[out=20, in=185] (R2);
        \draw[->, rmod]    (Urz2)  --                 (R2);
        \draw[->, rmod]    (Urs2)  --                 (R2);
        \draw[->, rmod]    (Ury2)  --                 (R2);
        
        \node[v] [below=of X2, xshift=23mm, yshift=-18mm] {\large GM: G with outcome missingness};
    \end{tikzpicture}%
    }
\end{figure}


==> figures/fig10.tex <==
\begin{figure}[t!]
    \caption{Simple and general PI}
    \label{fig:pi-recovery}
    \centering
    % \caption*{6A.~~Graphs obtained by adding $W$ variables where $U$ variables are not allowed}
    \resizebox{\textwidth}{!}{%
    \begin{tikzpicture}[
    v/.style={rectangle, minimum width=1mm, minimum size=1mm, text centered},
    c/.style={circle, fill = gray!20},
    u/.style={circle, fill = gray}]

        \node[v] (X1)  {${X}$};
        \node[v] (Z1) [right=of X1] {${Z}$};
        \node[circle] (Y1) [right=of X1, xshift=35mm] {${Y}$};
        \node[v] (S1) [left=of Y1] {${S}$};
        \draw[->] (Z1) -- (S1);
        \draw[->] (X1) -- (Z1);
        \draw[->] (X1) to[out=-25,in=220] (Y1);
        \draw[->] (X1) to[out=35,in=165] (S1);
        \draw[->] (S1) -- (Y1);
        \draw[->] (Z1) to[out=-25,in=-155] (Y1);
        \node[v] [below=of X1, xshift=23mm, yshift=-7mm] {\large\begin{tabular}{c}
            D\textsuperscript{*}:
            \\
            D with simple PI
        \end{tabular}};

        \node[v] (X1m) [right=of Y1, xshift=2mm] {${X}$};
        \node[v] (Z1m) [right=of X1m] {${Z}$};
        \node[circle] (Y1m) [right=of X1m, xshift=35mm] {${Y}$};
        \node[v] (S1m) [left=of Y1m] {${S}$};
        \node[u] (Urz1m) [above=of X1m, yshift=-5mm] {\small $U_\textsc{rz}$};
        \node[u] (Urs1m) [above=of X1m, yshift=5mm] {\small $U_\textsc{rs}$};
        \node[v] [left=of Urs1m, xshift=10mm] {$W_\textsc{rs}+$};
        \node[v] (Uyr1m) [above=of X1m, yshift=15mm] {$W_\textsc{yr}$};
        \node[circle] (R1m) [above=of Y1m] {$R$};
        \draw[->] (Z1m) -- (S1m);
        \draw[->] (X1m) -- (Z1m);
        \draw[->] (X1m) to[out=-25,in=220] (Y1m);
        \draw[->] (X1m) to[out=35,in=165] (S1m);
        \draw[->] (S1m) -- (Y1m);
        \draw[->] (Z1m) to[out=-25,in=-155] (Y1m);
        \draw[->, magenta] (Uyr1m) -- (Y1m);
        \draw[->, magenta] (X1m) -- (R1m);
        \draw[->, magenta] (Z1m) to[out=20, in=215] (R1m);
        \draw[->, magenta] (S1m) -- (R1m);
        \draw[->, magenta] (Urz1m) -- (R1m);
        \draw[->, magenta] (Urz1m) -- (Z1m);
        \draw[->, magenta] (Urs1m) -- (R1m);
        \draw[->, magenta] (Urs1m) -- (S1m);
        \draw[->, magenta] (Uyr1m) to[out=-1, in=155] (R1m);
        \node[v] [below=of X1m, xshift=23mm, yshift=-7mm] {\large\begin{tabular}{c}
            DM\textsuperscript{*}-c:
            \\
            MAR + simple PI
        \end{tabular}};

        \node[v] (X2) [right=of Y1m, xshift=5mm] {${X}$};
        \node[v] (Z2) [right=of X2] {${Z}$};
        \node[circle] (Y2) [right=of X2, xshift=35mm] {${Y}$};
        \node[v] (S2) [left=of Y2] {${S}$};
        \node[v] (V2) [below=of X2, yshift=5mm] {$V$};
        \draw[->] (Z2) -- (S2);
        \draw[->] (X2) -- (Z2);
        \draw[->] (X2) to[out=-25,in=220] (Y2);
        \draw[->] (X2) to[out=35,in=165] (S2);
        \draw[->] (S2) -- (Y2);
        \draw[->] (Z2) to[out=-25,in=-155] (Y2);
        \draw[->] (V2) -- (S2);
        \draw[->] (V2) to[out=-10, in=235] (Y2);
        \node[v] [below=of X2, xshift=23mm, yshift=-7mm] {\large\begin{tabular}{c}
            D\textsuperscript{**}:
            \\
            D with general PI
        \end{tabular}};

        

        \node[v] (X2m) [right=of Y2, xshift=2mm] {${X}$};
        \node[v] (Z2m) [right=of X2m] {${Z}$};
        \node[circle] (Y2m) [right=of X2m, xshift=35mm] {${Y}$};
        \node[v] (S2m) [left=of Y2m] {${S}$};
        \node[v] (V2m) [below=of X2m, yshift=5mm] {$V$};
        \node[u] (Urz2m) [above=of X2m, yshift=-5mm] {\small $U_\textsc{rz}$};
        \node[u] (Urs2m) [above=of X2m, yshift=5mm] {\small $U_\textsc{rs}$};
        \node[v] [left=of Urs2m, xshift=10mm] {$W_\textsc{rs}+$};
        \node[v] (Uyr2m) [above=of X2m, yshift=15mm] {$W_\textsc{yr}$};
        \node[circle] (R2m) [above=of Y2m] {$R$};
        \draw[->] (Z2m) -- (S2m);
        \draw[->] (X2m) -- (Z2m);
        \draw[->] (X2m) to[out=-25,in=220] (Y2m);
        \draw[->] (X2m) to[out=35,in=165] (S2m);
        \draw[->] (S2m) -- (Y2m);
        \draw[->] (Z2m) to[out=-25,in=-155] (Y2m);
        \draw[->, magenta] (Uyr2m) -- (Y2m);
        \draw[->, magenta] (X2m) -- (R2m);
        \draw[->, magenta] (Z2m) to[out=20, in=215] (R2m);
        \draw[->, magenta] (S2m) -- (R2m);
        \draw[->, magenta] (Urz2m) -- (R2m);
        \draw[->, magenta] (Urz2m) -- (Z2m);
        \draw[->, magenta] (Urs2m) -- (R2m);
        \draw[->, magenta] (Urs2m) -- (S2m);
        \draw[->, magenta] (Uyr2m) to[out=-1, in=155] (R2m);
        \draw[->] (V2m) -- (S2m);
        \draw[->] (V2m) to[out=-10, in=235] (Y2m);
        \draw[->, magenta] (V2m) to[out=0, in=250] (R2m);
        \node[v] [below=of X2m, xshift=23mm, yshift=-7mm] {\large\begin{tabular}{c}
            DM\textsuperscript{**}-c:
            \\
            MAR + general PI
        \end{tabular}};
    \end{tikzpicture}%
    }
\end{figure}

==> figures/fig2.tex <==
\begin{figure}[t!]
\caption{Conditional graphs derived from GM in Fig.~\ref{fig:modifying-DAG}B}
\label{fig:conditional-graphs}
\centering
\caption*{\ref{fig:conditional-graphs}A.~~Conditional graph given a specific value of $X$}
\centering
\smallskip
\resizebox{.24\textwidth}{!}{%
\begin{tikzpicture}[
v/.style={rectangle, minimum width=1mm, minimum size=1mm, text centered},
c/.style={circle, fill = gray!20},
u/.style={circle, fill = gray},
o/.style={circle}]

    % GMx
    \node[v] (X) {};
    \node[c] (C) [right=of X, xshift=-2mm, yshift=10mm] {${C}$};
    \node[v] (Z) [right=of X] {${Z}$};
    \node[coordinate, minimum size=0pt] (J) [right=of Z, xshift=-1mm, yshift=1mm] {};
    \node[o] (Y) [right=of X, xshift=35mm] {${Y}$};
    \node[v] (S) [left=of Y] {${S}$};
    \node[u] (Uys) [below=of X, yshift=7mm] {\small $U_\textsc{ys}$};
    \node[u] (Urys) [below=of Uys, yshift=8mm] {\footnotesize $U_\textsc{rys}$};
    
    \node[o] (R) [above=of Y] {$R$};
    \node[u] (Urz) [above=of X, yshift=5mm] {\small $U_\textsc{rz}$};
    \node[u] (Urs) [above=of X, yshift=15mm] {\small $U_\textsc{rs}$};
    \node[u] (Ury) [above=of X, yshift=25mm] {\footnotesize $U_\textsc{ry}$};
    
    \draw[->]          (Uys)  -- (C);
    \draw[->]          (Urys) -- (C);
    \draw[->, rmod]    (Urs)  -- (C);
    
    \draw[->, rmod]    (Urz) to[out=-60, in=135] (Z);
    
    \draw[-] (Z) -- (J);
    \draw[-] (C) -- (J);
    
    \draw[-implies,double equal sign distance] (J) -- (S);
    
    \draw[->]          (Z)    to[out=-25,in=-155] (Y);
    \draw[->]          (S)    -- (Y);
    \draw[->]          (Uys)  to[out=-10, in=235] (Y);
    \draw[->]          (Urys) to[out=0, in=250]   (Y);
    \draw[->, rmod]    (Ury)  --                  (Y);
    
    \draw[->, rmod]    (Z)    to[out=20, in=215] (R);
    \draw[->, rmod]    (S)    --                 (R);
    \draw[->, rmod]    (Y)    --                 (R);
    \draw[->, rmod]    (Urys) to[out=15, in=250] (R);
    \draw[->, rmod]    (Urz)   --                (R);
    \draw[->, rmod]    (Urs)   --                (R);
    \draw[->, rmod]    (Ury)   --                (R);
    
    \node[v] [below=of X, xshift=23mm, yshift=-15mm] {\large\begin{tabular}{c}
        GMx:\\Conditional graph given $X=x$
    \end{tabular}};
\end{tikzpicture}
}
\medskip
\caption*{\ref{fig:conditional-graphs}B.~~Graphs conditioning on $X$ and $Z$ for the one-sided and two-sided noncompliance settings}
\centering
\resizebox{.95\textwidth}{!}{%
\begin{tikzpicture}[
v/.style={rectangle, minimum width=1mm, minimum size=1mm, text centered},
c/.style={circle, fill = gray!20},
u/.style={circle, fill = gray},
o/.style={circle}]

    % GM1x %%%%%%%%%%%%%%%%%%%%%%%%%%%
    \node[v] (X1) {};
    \node[v] (C1) [right=of X1, xshift=4mm, yshift=7mm] {$C\!=\!S$};
    \node[o] (Y1) [right=of X1, xshift=35mm] {${Y}$};
    \node[u] (Uys1) [below=of X1, yshift=8mm] {\small $U_\textsc{ys}$};
    \node[u] (Urys1) [below=of X1, yshift=-3mm] {\footnotesize $U_\textsc{rys}$};
    \node[u] (Urs1) [above=of X1, yshift=10mm] {\small $U_\textsc{rs}$};
    \node[u] (Ury1) [above=of X1, yshift=20mm] {\footnotesize $U_\textsc{ry}$};
    \node[o] (R1) [above=of Y1] {$R$};
    
    
    \draw[->] (Uys1) -- (C1);
    \draw[->] (Urys1) -- (C1);
    \draw[->, rmod]    (Urs1) -- (C1);
    
    \draw[->] (C1) -- (Y1);
    \draw[->] (Uys1) to[out=-10, in=235] (Y1);
    \draw[->] (Urys1) to[out=0, in=250] (Y1);
    \draw[->, rmod]    (Ury1) -- (Y1);
    
    \draw[->, rmod]    (C1) -- (R1);
    \draw[->, rmod]    (Y1) -- (R1);
    \draw[->, rmod]    (Urys1) to[out=15, in=250] (R1);
    \draw[->, rmod]    (Urs1) -- (R1);
    \draw[->, rmod]    (Ury1) -- (R1);
    \node[v] [below=of X1, xshift=23mm, yshift=-15mm] {\large \begin{tabular}{c}
        GMx1:\\Conditional graph given $(X\!=\!x,Z\!=\!1)$,\\
        one-sided noncompliance setting
    \end{tabular}};

    
    % GM0x %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \node[v] (X0) [right=of Y1, xshift=20mm] {};
    \node[u] (C0) [right=of X0, xshift=-3mm, yshift=10mm] {${C}$};
    \node[o] (Y0) [right=of X0, xshift=35mm] {${Y}$};
    \node[u] (Uys0) [below=of X0, yshift=8mm] {\small $U_\textsc{ys}$};
    \node[u] (Urys0) [below=of X0, yshift=-3mm] {\footnotesize $U_\textsc{rys}$};
    \node[u] (Urs0) [above=of X0, yshift=10mm] {\small $U_\textsc{rs}$};
    \node[u] (Ury0) [above=of X0, yshift=20mm] {\footnotesize $U_\textsc{ry}$};
    \node[o] (R0) [above=of Y0] {$R$};

    
    \draw[->] (Uys0) -- (C0);
    \draw[->] (Urys0) -- (C0);
    \draw[->, rmod]    (Urs0) -- (C0);
    
    \draw[->] (Uys0) to[out=-10, in=235] (Y0);
    \draw[->] (Urys0) to[out=0, in=250] (Y0);
    \draw[->, rmod]    (Ury0) -- (Y0);
    
    \draw[->, rmod]    (Y0) -- (R0);
    \draw[->, rmod]    (Urys0) to[out=15, in=250] (R0);
    \draw[->, rmod]    (Urs0) -- (R0);
    \draw[->, rmod]    (Ury0) -- (R0);
    \node[v] [below=of X0, xshift=23mm, yshift=-15mm] {\large \begin{tabular}{c}
        GMx0:\\Conditional graph given $(X\!=\!x,Z\!=\!0)$,\\
        one-sided noncompliance setting
    \end{tabular}};


    % GMzx %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \node[v] (Xz)    [right=of Y0, xshift=20mm]               {};
    \node[c] (Cz)    [right=of Xz, xshift=-3mm, yshift=10mm]  {$C$};
    \node[v] (Sz)    [right=of Cz, xshift=-1mm, yshift=-10mm] {$S$};
    \node[o] (Yz)    [right=of Xz, xshift=35mm]               {${Y}$};
    \node[u] (Uysz)  [below=of Xz, yshift=8mm]                {\small $U_\textsc{ys}$};
    \node[u] (Urysz) [below=of Xz, yshift=-3mm]              {\footnotesize $U_\textsc{rys}$};
    \node[u] (Ursz)  [above=of Xz, yshift=10mm]               {\small $U_\textsc{rs}$};
    \node[u] (Uryz)  [above=of Xz, yshift=20mm]               {\footnotesize $U_\textsc{ry}$};
    \node[o] (Rz)    [above=of Yz]                            {$R$};

    
    \draw[->] (Uysz) -- (Cz);
    \draw[->] (Urysz) -- (Cz);
    \draw[->, rmod]    (Ursz) -- (Cz);

    \draw[-implies,double equal sign distance] (Cz) -- (Sz);
    
    \draw[->] (Sz) -- (Yz);
    \draw[->] (Uysz) to[out=-10, in=235] (Yz);
    \draw[->] (Urysz) to[out=0, in=250] (Yz);
    \draw[->, rmod]    (Uryz) -- (Yz);
    
    \draw[->, rmod]    (Sz) -- (Rz);
    \draw[->, rmod]    (Yz) -- (Rz);
    \draw[->, rmod]    (Urysz) to[out=15, in=250] (Rz);
    \draw[->, rmod]    (Ursz) -- (Rz);
    \draw[->, rmod]    (Uryz) -- (Rz);
    \node[v] [below=of Xz, xshift=23mm, yshift=-15mm] {\large \begin{tabular}{c}
        GMxz:\\Conditional graph given $(X\!=\!x,Z\!=\!z)$,\\
        two-sided noncompliance setting
    \end{tabular}};
\end{tikzpicture}
}
\end{figure}

==> figures/fig3.tex <==
\begin{figure}[p!]
\caption{Several cases shown in conditional principal stratification graphs, with missingness types indicated}\label{fig:cases}
\centering
\caption*{\ref{fig:cases}A. One-sided noncompliance setting: conditional graph given $X=x,Z=1$}
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[
v/.style={rectangle, minimum width=1mm, minimum size=1mm, text centered},
c/.style={circle, fill = gray!20},
u/.style={circle, fill = gray},
o/.style={circle}]
    

    % GM1 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \node[v] (X1)                                          {};
    \node[v] (C1)    [right=of X1, xshift=4mm, yshift=7mm] {$C\!=\!S$};
    \node[o] (Y1)    [right=of X1, xshift=35mm]            {${Y}$};
    \node[u] (Uys1)  [below=of X1, yshift=8mm]             {\small $U_\textsc{ys}$};
    \node[u] (Urys1) [below=of X1, yshift=-3mm]           {\footnotesize $U_\textsc{rys}$};
    \node[u] (Urs1)  [above=of X1, yshift=10mm]            {\small $U_\textsc{rs}$};
    \node[u] (Ury1)  [above=of X1, yshift=20mm]            {\footnotesize $U_\textsc{ry}$};
    \node[o] (R1)    [above=of Y1] {$R$};
    
    \draw[->, uhoh] (Uys1)  -- (C1);
    \draw[->, uhoh] (Urys1) -- (C1);
    \draw[->, uhoh] (Urs1)  -- (C1);
    
    \draw[->, uhoh] (C1)    --                  (Y1);
    \draw[->, uhoh] (Uys1)  to[out=-10, in=235] (Y1);
    \draw[->, no]   (Urys1) to[out=0, in=250]  (Y1);
    \draw[->, no]   (Ury1)  --                 (Y1);
    
    \draw[->, uhoh] (C1)    --                 (R1);
    \draw[->, no]   (Y1)    --                 (R1);
    \draw[->, no]   (Urys1) to[out=15, in=250] (R1);
    \draw[->, uhoh] (Urs1)  --                 (R1);
    \draw[->, no]   (Ury1)  --                 (R1);
    \node[v] [below=of X1, xshift=23mm, yshift=-13mm] {\Large\begin{tabular}{c}
         GMx1
         \\
         {\large(same as GMx1 in Fig.~\ref{fig:conditional-graphs}C)}: 
         \\
         MNAR1
    \end{tabular}};


    % GM1-a %%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \node[v] (Xa)    [right=of Y1, xshift=8mm]             {};
    \node[v] (Ca)    [right=of Xa, xshift=4mm, yshift=7mm] {$C\!=\!S$};
    \node[o] (Ya)    [right=of Xa, xshift=35mm]            {${Y}$};
    \node[u] (Uysa)  [below=of Xa, yshift=8mm]             {\small $U_\textsc{ys}$};
    \node[u] (Ursa)  [above=of Xa, yshift=10mm]            {\small $U_\textsc{rs}$};
    \node[o] (Ra)    [above=of Ya]                         {$R$};
    
    
    \draw[->, uhoh] (Uysa)  -- (Ca);
    \draw[->, uhoh] (Ursa)  -- (Ca);
    
    \draw[->, uhoh] (Ca)    --                  (Ya);
    \draw[->, uhoh] (Uysa)  to[out=-10, in=235] (Ya);
    
    \draw[->, uhoh] (Ca)    --                 (Ra);
    \draw[->, uhoh] (Ursa)  --                 (Ra);
    \node[v] [below=of Xa, xshift=23mm, yshift=-13mm]  
    {\Large\begin{tabular}{c}
         GMx1-a
         \\
         {\large(no direct path, no $U_\textsc{ry}$/$U_\textsc{rys}$)}: 
         \\
         MNAR1
    \end{tabular}};
    
    
    % GM1-b %%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \node[v] (Xb)    [right=of Ya, xshift=8mm]             {};
    \node[v] (Cb)    [right=of Xb, xshift=4mm, yshift=7mm] {$C\!=\!S$};
    \node[o] (Yb)    [right=of Xb, xshift=35mm]            {${Y}$};
    \node[u] (Uysb)  [below=of Xb, yshift=8mm]             {\small $U_\textsc{ys}$};
    \node[o] (Rb)    [above=of Yb]                         {$R$};
    
    \draw[->, uhoh] (Uysb)  -- (Cb);
    
    \draw[->, uhoh] (Cb)    --                  (Yb);
    \draw[->, uhoh] (Uysb)  to[out=-10, in=235] (Yb);
    
    \draw[->, ok]   (Cb)    --                 (Rb);
    \node[v] [below=of Xb, xshift=22mm, yshift=-13mm] 
    {\Large\begin{tabular}{c}
         GMx1-b
         \\
         {\large(no direct path, no $U_\textsc{ry}$/$U_\textsc{rys}$, no $U_\textsc{rs}$)}:
         \\
         MAR1
    \end{tabular}};


    % GM1-c %%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \node[v] (Xc)    [right=of Yb, xshift=8mm]             {};
    \node[v] (Cc)    [right=of Xc, xshift=4mm, yshift=7mm] {$C\!=\!S$};
    \node[o] (Yc)    [right=of Xc, xshift=35mm]            {${Y}$};
    \node[u] (Ursc)  [above=of Xc, yshift=10mm]            {\small $U_\textsc{rs}$};
    \node[o] (Rc)    [above=of Yc]                         {$R$};
    
    \draw[->, uhoh] (Ursc)  -- (Cc);
    
    \draw[->, ok] (Cc)    --                  (Yc);
    
    \draw[->, uhoh] (Cc)    --                 (Rc);
    \draw[->, uhoh] (Ursc)  --                 (Rc);
    \node[v] (c) [below=of Xc, xshift=24mm, yshift=-13mm] 
    {\Large\begin{tabular}{c}
         GMx1-c
         \\
         {\large(no direct path, no $U_\textsc{ry}$/$U_\textsc{rys}$, no $U_\textsc{ys}$)}: 
         \\
         MAR1
    \end{tabular}};
\end{tikzpicture}
}
\vspace{.5em}
\caption*{\ref{fig:cases}B. One-sided noncompliance setting: conditional graph given $X=x,Z=0$}
\centering
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[
v/.style={rectangle, minimum width=1mm, minimum size=1mm, text centered},
c/.style={circle, fill = gray!20},
u/.style={circle, fill = gray},
o/.style={circle}]
    
    % GM0 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \node[v] (X0)                                            {};
    \node[u] (C0)    [right=of X0, xshift=-3mm, yshift=10mm] {${C}$};
    \node[o] (Y0)    [right=of X0, xshift=35mm]              {${Y}$};
    \node[u] (Uys0)  [below=of X0, yshift=8mm]               {\small $U_\textsc{ys}$};
    \node[u] (Urys0) [below=of X0, yshift=-3mm]              {\footnotesize $U_\textsc{rys}$};
    \node[u] (Urs0)  [above=of X0, yshift=10mm]              {\small $U_\textsc{rs}$};
    \node[u] (Ury0)  [above=of X0, yshift=20mm]              {\footnotesize $U_\textsc{ry}$};
    \node[o] (R0)    [above=of Y0]                           {$R$};

    \draw[->, uhoh] (Uys0)  -- (C0);
    \draw[->, uhoh] (Urys0) -- (C0);
    \draw[->, uhoh] (Urs0)  -- (C0);
    
    \draw[->, uhoh] (Uys0)  to[out=-10, in=235] (Y0);
    \draw[->, no]   (Urys0) to[out=0, in=250]   (Y0);
    \draw[->, no]   (Ury0)  --                  (Y0);
    
    \draw[->, no]   (Y0)    --                 (R0);
    \draw[->, no]   (Urys0) to[out=15, in=250] (R0);
    \draw[->, uhoh] (Urs0)  --                 (R0);
    \draw[->, no]   (Ury0)  --                 (R0);
    
    \node[v] [below=of X0, xshift=23mm, yshift=-13mm] {\Large\begin{tabular}{c}
        GMx0\\
        {\large(same as GMx0 in Fig.~\ref{fig:conditional-graphs}C)}:
        \\
        MNAR0
    \end{tabular}};

    
    % GM0-a %%%%%%%%%%%%%%%%%%%%
    \node[v] (Xa)    [right=of Y0, xshift=8mm]               {};
    \node[u] (Ca)    [right=of Xa, xshift=-3mm, yshift=10mm] {${C}$};
    \node[o] (Ya)    [right=of Xa, xshift=35mm]              {${Y}$};
    \node[u] (Uysa)  [below=of Xa, yshift=8mm]               {\small $U_\textsc{ys}$};
    \node[u] (Ursa)  [above=of Xa, yshift=10mm]              {\small $U_\textsc{rs}$};
    \node[o] (Ra)    [above=of Ya]                           {$R$};

    \draw[->, uhoh] (Uysa)  -- (Ca);
    \draw[->, uhoh] (Ursa)  -- (Ca);
    
    \draw[->, uhoh] (Uysa)  to[out=-10, in=235] (Ya);
    
    \draw[->, uhoh] (Ursa)  --                 (Ra);
    
    \node[v] [below=of Xa, xshift=23mm, yshift=-13mm]  
    {\Large\begin{tabular}{c}
         GMx0-a
         \\
         {\large(no direct path, no $U_\textsc{ry}$/$U_\textsc{rys}$)}:
         \\
         MAR0, not LMAR0
    \end{tabular}};

    
    % GM0-b %%%%%%%%%%%%%%%%%%%%
    \node[v] (Xb)    [right=of Ya, xshift=8mm]               {};
    \node[u] (Cb)    [right=of Xb, xshift=-3mm, yshift=10mm] {${C}$};
    \node[o] (Yb)    [right=of Xb, xshift=35mm]              {${Y}$};
    \node[u] (Uysb)  [below=of Xb, yshift=8mm]               {\small $U_\textsc{ys}$};
    \node[o] (Rb)    [above=of Yb]                           {$R$};

    \draw[->, uhoh] (Uysb)  -- (Cb);
    
    \draw[->, uhoh] (Uysb)  to[out=-10, in=235] (Yb);
    
    \node[v] [below=of Xb, xshift=22mm, yshift=-13mm] 
    {\Large\begin{tabular}{c}
         GMx0-b
         \\
         {\large(no direct path, no $U_\textsc{ry}$/$U_\textsc{rys}$, no $U_\textsc{rs}$)}:
         \\
         LMAR0, MAR0
    \end{tabular}};
    

    % GM0-c %%%%%%%%%%%%%%%%%%%%
    \node[v] (Xc)    [right=of Yb, xshift=8mm]               {};
    \node[u] (Cc)    [right=of Xc, xshift=-3mm, yshift=10mm] {${C}$};
    \node[o] (Yc)    [right=of Xc, xshift=35mm]              {${Y}$};
    \node[u] (Ursc)  [above=of Xc, yshift=10mm]              {\small $U_\textsc{rs}$};
    \node[o] (Rc)    [above=of Yc]                           {$R$};

    \draw[->, uhoh] (Ursc)  -- (Cc);
    
    \draw[->, uhoh] (Ursc)  --                 (Rc);
    
    \node[v] [below=of Xc, xshift=24mm, yshift=-13mm] 
    {\Large\begin{tabular}{c}
        GMx0-c
        \\
        {\large(no direct path, no $U_\textsc{ry}$/$U_\textsc{rys}$, no $U_\textsc{ys}$)}:
        \\
        LMAR0, MAR0
    \end{tabular}};

    
\end{tikzpicture}
}
\vspace{1em}
\caption*{\ref{fig:cases}C.~~Two-sided noncompliance setting: conditional graph given $X=x,Z=z$, where $z=0,1$}
\centering
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[
v/.style={rectangle, minimum width=1mm, minimum size=1mm, text centered},
c/.style={circle, fill = gray!20},
u/.style={circle, fill = gray},
o/.style={circle}]

    % GMz %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \node[v] (Xz)                                             {};
    \node[c] (Cz)    [right=of Xz, xshift=-3mm, yshift=9mm]  {$C$};
    \node[v] (Sz)    [right=of Cz, xshift=-1mm, yshift=-5mm] {$S$};
    \node[o] (Yz)    [right=of Xz, xshift=35mm]               {${Y}$};
    \node[u] (Uysz)  [below=of Xz, yshift=8mm]                {\small $U_\textsc{ys}$};
    \node[u] (Urysz) [below=of Xz, yshift=-3mm]              {\footnotesize $U_\textsc{rys}$};
    \node[u] (Ursz)  [above=of Xz, yshift=10mm]               {\small $U_\textsc{rs}$};
    \node[u] (Uryz)  [above=of Xz, yshift=20mm]               {\footnotesize $U_\textsc{ry}$};
    \node[o] (Rz)    [above=of Yz]                            {$R$};

    \draw[->, uhoh] (Uysz)  -- (Cz);
    \draw[->, uhoh] (Urysz) -- (Cz);
    \draw[->, uhoh] (Ursz)  -- (Cz);

    \draw[-implies,double equal sign distance] (Cz) -- (Sz);
    
    \draw[->, uhoh] (Sz)    --                  (Yz);
    \draw[->, uhoh] (Uysz)  to[out=-10, in=235] (Yz);
    \draw[->, no]   (Urysz) to[out=0, in=250]   (Yz);
    \draw[->, no]   (Uryz)  --                  (Yz);
    
    \draw[->, uhoh] (Sz)    --                 (Rz);
    \draw[->, no]   (Yz)    --                 (Rz);
    \draw[->, no]   (Urysz) to[out=15, in=250] (Rz);
    \draw[->, uhoh] (Ursz)  --                 (Rz);
    \draw[->, no]   (Uryz)  --                 (Rz);
    
    \node[v] [below=of X, xshift=23mm, yshift=-13mm] {\Large\begin{tabular}{c}
         GMxz
         \\
         {\large(same as GMxz in Fig.~\ref{fig:conditional-graphs}C)}: 
         \\
         MNAR
    \end{tabular}};

    
    % GMz-a %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \node[v] (Xa)    [right=of Yz, xshift=8mm]                {};
    \node[c] (Ca)    [right=of Xa, xshift=-3mm, yshift=9mm]  {$C$};
    \node[v] (Sa)    [right=of Ca, xshift=-1mm, yshift=-5mm] {$S$};
    \node[o] (Ya)    [right=of Xa, xshift=35mm]               {${Y}$};
    \node[u] (Uysa)  [below=of Xa, yshift=8mm]                {\small $U_\textsc{ys}$};
    \node[u] (Ursa)  [above=of Xa, yshift=10mm]               {\small $U_\textsc{rs}$};
    \node[o] (Ra)    [above=of Ya]                            {$R$};

    \draw[->, uhoh] (Uysa)  -- (Ca);
    \draw[->, uhoh] (Ursa)  -- (Ca);

    \draw[-implies,double equal sign distance] (Ca) -- (Sa);
    
    \draw[->, uhoh] (Sa)    --                  (Ya);
    \draw[->, uhoh] (Uysa)  to[out=-10, in=235] (Ya);
    
    \draw[->, uhoh] (Sa)    --                 (Ra);
    \draw[->, uhoh] (Ursa)  --                 (Ra);
    
    \node[v] [below=of Xa, xshift=23mm, yshift=-13mm] {\Large\begin{tabular}{c}
         GMxz-a
         \\
         {\large(no direct path, no $U_\textsc{ry}$/$U_\textsc{rys}$)}: 
         \\
         MNAR
    \end{tabular}};
    

    % GMz-b %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \node[v] (Xb)    [right=of Ya, xshift=8mm]                {};
    \node[c] (Cb)    [right=of Xb, xshift=-3mm, yshift=9mm]  {$C$};
    \node[v] (Sb)    [right=of Cb, xshift=-1mm, yshift=-5mm] {$S$};
    \node[o] (Yb)    [right=of Xb, xshift=35mm]               {${Y}$};
    \node[u] (Uysb)  [below=of Xb, yshift=8mm]                {\small $U_\textsc{ys}$};
    \node[o] (Rb)    [above=of Yb]                            {$R$};

    \draw[->, uhoh] (Uysb)  -- (Cb);
    
    \draw[-implies,double equal sign distance] (Cb) -- (Sb);
    
    \draw[->, uhoh] (Sb)    --                  (Yb);
    \draw[->, uhoh] (Uysb)  to[out=-10, in=235] (Yb);
    
    \draw[->, ok] (Sb)    --                 (Rb);
    
    \node[v] [below=of Xb, xshift=22mm, yshift=-13mm] 
    {\Large\begin{tabular}{c}
         GMxz-b
         \\
         {\large(no direct path, no $U_\textsc{ry}$/$U_\textsc{rys}$, no $U_\textsc{rs}$)}:
         \\
         LMAR, MAR
    \end{tabular}};

    % GMz-c %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \node[v] (Xc)    [right=of Yb, xshift=8mm]                {};
    \node[c] (Cc)    [right=of Xc, xshift=-3mm, yshift=9mm]  {$C$};
    \node[v] (Sc)    [right=of Cc, xshift=-1mm, yshift=-5mm] {$S$};
    \node[o] (Yc)    [right=of Xc, xshift=35mm]               {${Y}$};
    \node[u] (Ursc)  [above=of Xc, yshift=10mm]               {\small $U_\textsc{rs}$};
    \node[o] (Rc)    [above=of Yc]                            {$R$};

    \draw[->, uhoh] (Ursc)  -- (Cc);

    \draw[-implies,double equal sign distance] (Cc) -- (Sc);
    
    \draw[->, ok] (Sc)    --                  (Yc);
    
    \draw[->, uhoh] (Sc)    --                 (Rc);
    \draw[->, uhoh] (Ursc)  --                 (Rc);
    
    \node[v] [below=of Xc, xshift=24mm, yshift=-13mm] 
    {\Large\begin{tabular}{c}
         GMxz-c
         \\
         {\large(no direct path, no $U_\textsc{ry}$/$U_\textsc{rys}$, no $U_\textsc{ys}$)}: 
         \\
         LMAR, MAR
    \end{tabular}};
\end{tikzpicture}
}
\end{figure}


==> figures/fig4.tex <==
\begin{figure}[t!]
\caption{Cases from Figure~\ref{fig:cases}, shown on conditional graphs derived from DAGs (not containing $C$)}
\label{fig:no-C}
\caption*{\ref{fig:no-C}A. Conditioning on $X=x,Z=z$ in the two-sided noncompliance setting (where $z=0,1$); or conditioning on $X=x,Z=1$ in the one-sided noncompliance setting}
\centering
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[
v/.style={rectangle, minimum width=1mm, minimum size=1mm, text centered},
c/.style={circle, fill = gray!20},
u/.style={circle, fill = gray},
o/.style={circle}]
    

    % DM1x %%%%%%%%%%%%%%%%%%%%%%%%%%
    \node[v] (X1) {};
    \node[v] (C1)    [right=of X1, xshift=10mm, yshift=7mm] {$S$};
    \node[o] (Y1)    [right=of X1, xshift=35mm]             {${Y}$};
    \node[u] (Uys1)  [below=of X1, yshift=8mm]              {\small $U_\textsc{ys}$};
    \node[u] (Urys1) [below=of X1, yshift=-3mm]             {\footnotesize $U_\textsc{rys}$};
    \node[u] (Urs1)  [above=of X1, yshift=10mm]             {\small $U_\textsc{rs}$};
    \node[u] (Ury1)  [above=of X1, yshift=20mm]             {\footnotesize $U_\textsc{ry}$};
    \node[o] (R1)    [above=of Y1]                          {$R$};
    
    \draw[->, uhoh] (Uys1)  -- (C1);
    \draw[->, uhoh] (Urys1) -- (C1);
    \draw[->, uhoh] (Urs1)  -- (C1);
    
    \draw[->, uhoh] (C1)    --                  (Y1);
    \draw[->, uhoh] (Uys1)  to[out=-10, in=235] (Y1);
    \draw[->, no]   (Urys1) to[out=0, in=250]   (Y1);
    \draw[->, no]   (Ury1)  --                  (Y1);
    
    \draw[->, uhoh] (C1)    --                 (R1);
    \draw[->, no]   (Y1)    --                 (R1);
    \draw[->, no]   (Urys1) to[out=15, in=240] (R1);
    \draw[->, uhoh] (Urs1)  --                 (R1);
    \draw[->, no]   (Ury1)  --                 (R1);
    
    \node[v] [below=of X1, xshift=23mm, yshift=-13mm] {\Large\begin{tabular}{c}
         DMxz (or DMx1)
         \\
         {\large(derived from DM)}: 
         \\
         MNAR (or MNAR1)
    \end{tabular}};
    
    % DM1x-a %%%%%%%%%%%%%%%%%%%%%%%%%%
    \node[v] (Xa)    [right=of Y1, xshift=8mm]              {};
    \node[v] (Ca)    [right=of Xa, xshift=10mm, yshift=7mm] {$S$};
    \node[o] (Ya)    [right=of Xa, xshift=35mm]             {${Y}$};
    \node[u] (Uysa)  [below=of Xa, yshift=8mm]              {\small $U_\textsc{ys}$};
    \node[u] (Ursa)  [above=of Xa, yshift=10mm]             {\small $U_\textsc{rs}$};
    \node[o] (Ra)    [above=of Ya]                          {$R$};
    
    \draw[->, uhoh] (Uysa)  -- (Ca);
    \draw[->, uhoh] (Ursa)  -- (Ca);
    
    \draw[->, uhoh] (Ca)    --                  (Ya);
    \draw[->, uhoh] (Uysa)  to[out=-10, in=235] (Ya);
    
    \draw[->, uhoh] (Ca)    --                 (Ra);
    \draw[->, uhoh] (Ursa)  --                 (Ra);
    
    \node[v] [below=of Xa, xshift=23mm, yshift=-13mm]  
    {\Large\begin{tabular}{c}
         DMxz-a (or DMx1-a)
         \\
         {\large(no direct path, no $U_\textsc{ry}$/$U_\textsc{rys}$)}: 
         \\
         MNAR  (or MNAR1)
    \end{tabular}};
    
    
    % DM1x-b %%%%%%%%%%%%%%%%%%%%%%%%%%
    \node[v] (Xb)    [right=of Ya, xshift=8mm]              {};
    \node[v] (Cb)    [right=of Xb, xshift=10mm, yshift=7mm] {$S$};
    \node[o] (Yb)    [right=of Xb, xshift=35mm]             {${Y}$};
    \node[u] (Uysb)  [below=of Xb, yshift=8mm]              {\small $U_\textsc{ys}$};
    \node[o] (Rb)    [above=of Yb]                          {$R$};
    
    \draw[->, uhoh] (Uysb)  -- (Cb);
    
    \draw[->, uhoh] (Cb)    --                  (Yb);
    \draw[->, uhoh] (Uysb)  to[out=-10, in=235] (Yb);
    
    \draw[->, ok] (Cb)    --                 (Rb);
    
    \node[v] [below=of Xb, xshift=22mm, yshift=-13mm] 
    {\Large\begin{tabular}{c}
         DMxz-b (or DMx1-b)
         \\
         {\large(no direct path, no $U_\textsc{ry}$/$U_\textsc{rys}$, no $U_\textsc{rs}$)}:
         \\
         MAR  (or MAR1)
    \end{tabular}};

    % DM1x-c %%%%%%%%%%%%%%%%%%%%%%%%%%
    \node[v] (Xc)    [right=of Yb, xshift=8mm]              {};
    \node[v] (Cc)    [right=of Xc, xshift=10mm, yshift=7mm] {$S$};
    \node[o] (Yc)    [right=of Xc, xshift=35mm]             {${Y}$};
    \node[u] (Ursc)  [above=of Xc, yshift=10mm]             {\small $U_\textsc{rs}$};
    \node[o] (Rc)    [above=of Yc]                          {$R$};
    
    \draw[->, uhoh] (Ursc)  -- (Cc);
    
    \draw[->, ok] (Cc)    --                  (Yc);
    
    \draw[->, uhoh] (Cc)    --                 (Rc);
    \draw[->, uhoh] (Ursc)  --                 (Rc);
    
    \node[v] (c) [below=of Xc, xshift=24mm, yshift=-13mm] 
    {\Large\begin{tabular}{c}
         DMxz-c (or DMx1-c)
         \\
         {\large(no direct path, no $U_\textsc{ry}$/$U_\textsc{rys}$, no $U_\textsc{ys}$)}: 
         \\
         MAR  (or MAR1)
    \end{tabular}};
\end{tikzpicture}
}
\vspace{.5em}
\caption*{\ref{fig:no-C}B. Conditioning on $X=x,Z=0$ in the one-sided noncompliance setting}
\centering
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[
v/.style={rectangle, minimum width=1mm, minimum size=1mm, text centered},
c/.style={circle, fill = gray!20},
u/.style={circle, fill = gray},
o/.style={circle}]
    
    
    % DM1x %%%%%%%%%%%%%%%%%%%%%%%%%%
    \node[v] (X1) {};
    \node[o] (Y1)    [right=of X1, xshift=35mm]             {${Y}$};
    \node[u] (Urys1) [below=of X1, yshift=-3mm]             {\footnotesize $U_\textsc{rys}$};
    \node[u] (Ury1)  [above=of X1, yshift=20mm]             {\footnotesize $U_\textsc{ry}$};
    \node[o] (R1)    [above=of Y1]                          {$R$};
    
    \draw[->, no]   (Urys1) to[out=0, in=250]   (Y1);
    \draw[->, no]   (Ury1)  --                  (Y1);
    
    \draw[->, no]   (Y1)    --                 (R1);
    \draw[->, no]   (Urys1) to[out=15, in=240] (R1);
    \draw[->, no]   (Ury1)  --                 (R1);
    
    \node[v] [below=of X0, xshift=23mm, yshift=-10mm] {\Large\begin{tabular}{c}
        DMx0
        \\
        {\large(derived from DM)}:
        \\
        MNAR0
    \end{tabular}};

    % DM1x-a %%%%%%%%%%%%%%%%%%%%%%%%%%
    \node[v] (Xa) [right=of Y1, xshift=8mm] {};
    \node[o] (Ya) [right=of Xa, xshift=35mm]             {${Y}$};
    \node[o] (Ra) [above=of Ya]                          {$R$};
    
    \node[v] [below=of Xa, xshift=23mm, yshift=-10mm]  
    {\Large\begin{tabular}{c}
         DMx0-a 
         \\
         {\large(no direct path, no $U_\textsc{ry}$/$U_\textsc{rys}$)}:
         \\
         MAR0
    \end{tabular}};

    
    % DM1x-b %%%%%%%%%%%%%%%%%%%%%%%%%%
    \node[v] (Xb) [right=of Ya, xshift=8mm] {};
    \node[o] (Yb) [right=of Xb, xshift=35mm]             {${Y}$};
    \node[o] (Rb) [above=of Yb]                          {$R$};
    
    \node[v] [below=of Xb, xshift=22mm, yshift=-10mm] 
    {\Large\begin{tabular}{c}
         DMx0-b 
         \\
         {\large(no direct path, no $U_\textsc{ry}$/$U_\textsc{rys}$, no $U_\textsc{rs}$)}:
         \\
         MAR0
    \end{tabular}};
    

    % DM1x-c %%%%%%%%%%%%%%%%%%%%%%%%%%
    \node[v] (Xc) [right=of Yb, xshift=8mm] {};
    \node[o] (Yc) [right=of Xc, xshift=35mm]             {${Y}$};
    \node[o] (Rc) [above=of Yc]                          {$R$};
    
    \node[v] [below=of Xc, xshift=24mm, yshift=-10mm] 
    {\Large\begin{tabular}{c}
        DMx0-c 
        \\
        {\large(no direct path, no $U_\textsc{ry}$/$U_\textsc{rys}$, no $U_\textsc{ys}$)}:
        \\
        MAR0
    \end{tabular}};

    
\end{tikzpicture}
}
% \vspace{.5em}
% \caption*{4C.~~Two-sided noncompliance setting: conditional graph given $Z=z,X=x$}
% \centering
% \resizebox{\textwidth}{!}{%
% \begin{tikzpicture}[
% v/.style={rectangle, minimum width=1mm, minimum size=1mm, text centered},
% c/.style={circle, fill = gray!20},
% u/.style={circle, fill = gray},
% o/.style={circle}]
    

%     % DMzx %%%%%%%%%%%%%%%%%%%%%%%%%%
%     \node[v] (X1) {};
%     \node[v] (C1)    [right=of X1, xshift=10mm, yshift=7mm] {$S$};
%     \node[o] (Y1)    [right=of X1, xshift=35mm]             {${Y}$};
%     \node[u] (Uys1)  [below=of X1, yshift=8mm]              {\small $U_\textsc{ys}$};
%     \node[u] (Urys1) [below=of X1, yshift=-3mm]             {\footnotesize $U_\textsc{rys}$};
%     \node[u] (Urs1)  [above=of X1, yshift=10mm]             {\small $U_\textsc{rs}$};
%     \node[u] (Ury1)  [above=of X1, yshift=20mm]             {\footnotesize $U_\textsc{ry}$};
%     \node[o] (R1)    [above=of Y1]                          {$R$};
    
%     \draw[->, uhoh] (Uys1)  -- (C1);
%     \draw[->, uhoh] (Urys1) -- (C1);
%     \draw[->, uhoh] (Urs1)  -- (C1);
    
%     \draw[->, uhoh] (C1)    --                  (Y1);
%     \draw[->, uhoh] (Uys1)  to[out=-10, in=235] (Y1);
%     \draw[->, no]   (Urys1) to[out=0, in=250]   (Y1);
%     \draw[->, no]   (Ury1)  --                  (Y1);
    
%     \draw[->, uhoh] (C1)    --                 (R1);
%     \draw[->, no]   (Y1)    --                 (R1);
%     \draw[->, no]   (Urys1) to[out=15, in=240] (R1);
%     \draw[->, uhoh] (Urs1)  --                 (R1);
%     \draw[->, no]   (Ury1)  --                 (R1);
    
%     \node[v] [below=of X1, xshift=23mm, yshift=-13mm] {\Large\begin{tabular}{c}
%          DMzx
%          \\
%          {\large(derived from DM)}: 
%          \\
%          MNAR
%     \end{tabular}};
    
%     % DMzx-a %%%%%%%%%%%%%%%%%%%%%%%%%%
%     \node[v] (Xa)    [right=of Y1, xshift=8mm]              {};
%     \node[v] (Ca)    [right=of Xa, xshift=10mm, yshift=7mm] {$S$};
%     \node[o] (Ya)    [right=of Xa, xshift=35mm]             {${Y}$};
%     \node[u] (Uysa)  [below=of Xa, yshift=8mm]              {\small $U_\textsc{ys}$};
%     \node[u] (Ursa)  [above=of Xa, yshift=10mm]             {\small $U_\textsc{rs}$};
%     \node[o] (Ra)    [above=of Ya]                          {$R$};
    
%     \draw[->, uhoh] (Uysa)  -- (Ca);
%     \draw[->, uhoh] (Ursa)  -- (Ca);
    
%     \draw[->, uhoh] (Ca)    --                  (Ya);
%     \draw[->, uhoh] (Uysa)  to[out=-10, in=235] (Ya);
    
%     \draw[->, uhoh] (Ca)    --                 (Ra);
%     \draw[->, uhoh] (Ursa)  --                 (Ra);
    
%     \node[v] [below=of Xa, xshift=23mm, yshift=-13mm]  
%     {\Large\begin{tabular}{c}
%          DMzx-a
%          \\
%          {\large(no direct path, no $U_\textsc{ry}$/$U_\textsc{rys}$)}: 
%          \\
%          MNAR
%     \end{tabular}};
    
    
%     % DMzx-b %%%%%%%%%%%%%%%%%%%%%%%%%%
%     \node[v] (Xb)    [right=of Ya, xshift=8mm]              {};
%     \node[v] (Cb)    [right=of Xb, xshift=10mm, yshift=7mm] {$S$};
%     \node[o] (Yb)    [right=of Xb, xshift=35mm]             {${Y}$};
%     \node[u] (Uysb)  [below=of Xb, yshift=8mm]              {\small $U_\textsc{ys}$};
%     \node[o] (Rb)    [above=of Yb]                          {$R$};
    
%     \draw[->, uhoh] (Uysb)  -- (Cb);
    
%     \draw[->, uhoh] (Cb)    --                  (Yb);
%     \draw[->, uhoh] (Uysb)  to[out=-10, in=235] (Yb);
    
%     \draw[->, ok] (Cb)    --                 (Rb);
    
%     \node[v] [below=of Xb, xshift=22mm, yshift=-13mm] 
%     {\Large\begin{tabular}{c}
%          DMzx-b
%          \\
%          {\large(no direct path, no $U_\textsc{ry}$/$U_\textsc{rys}$, no $U_\textsc{rs}$)}:
%          \\
%          MAR
%     \end{tabular}};

%     % DMzx-c %%%%%%%%%%%%%%%%%%%%%%%%%%
%     \node[v] (Xc)    [right=of Yb, xshift=8mm]              {};
%     \node[v] (Cc)    [right=of Xc, xshift=10mm, yshift=7mm] {$S$};
%     \node[o] (Yc)    [right=of Xc, xshift=35mm]             {${Y}$};
%     \node[u] (Ursc)  [above=of Xc, yshift=10mm]             {\small $U_\textsc{rs}$};
%     \node[o] (Rc)    [above=of Yc]                          {$R$};
    
%     \draw[->, uhoh] (Ursc)  -- (Cc);
    
%     \draw[->, ok] (Cc)    --                  (Yc);
    
%     \draw[->, uhoh] (Cc)    --                 (Rc);
%     \draw[->, uhoh] (Ursc)  --                 (Rc);
    
%     \node[v] (c) [below=of Xc, xshift=24mm, yshift=-13mm] 
%     {\Large\begin{tabular}{c}
%          DMzx-c
%          \\
%          {\large(no direct path, no $U_\textsc{ry}$/$U_\textsc{rys}$, no $U_\textsc{ys}$)}: 
%          \\
%          MAR
%     \end{tabular}};
% \end{tikzpicture}
% }
\end{figure}

==> figures/fig5.tex <==
\begin{figure}[htbp!]
\centering
\caption{When $X$ may share common causes with $S,Y$}
\label{fig:general-main}
\caption*{\ref{fig:general-main}A.~~The general main model combined with the simple missingness model minus type 1 paths, shown in unconditional and conditional graphs. Blue (red) color highlights butterfly structure centering $X$ ($S$) and $R$-$Y$ dependence when conditioning on $X$ ($S$).}
\resizebox{\textwidth}{!}{%
    \begin{tikzpicture}[
    v/.style={rectangle, minimum width=1mm, minimum size=1mm, text centered},
    c/.style={circle, fill = gray!20},
    u/.style={circle, fill = gray},
    o/.style={circle}]
        
        % DM*-a %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \node[v] (X)                               {$X$};
        \node[v] (Z)    [right=of X]               {$Z$};
        \node[o] (Y)    [right=of X, xshift=35mm]  {$Y$};
        \node[v] (S)    [left=of Y]                {$S$};
        \node[u] (Uxs)  [below=of X, yshift=5mm]   {\small $U_\textsc{xs}$};
        \node[u] (Uyx)  [below=of X, yshift=-5mm]  {\small $U_\textsc{yx}$};
        \node[u] (Uyxs) [below=of X, yshift=-15mm] {\scriptsize $U_\textsc{yxs}$};
        \node[u] (Uys)  [below=of X, yshift=-25mm] {\small $U_\textsc{ys}$};
        
        \node[o] (R)    [above=of Y]               {$R$};
        \node[u] (Urxs) [above=of X, yshift=-5mm]  {\footnotesize $U_\textsc{rxs}$};
        \node[u] (Urx)  [above=of X, yshift=5mm]   {\footnotesize $U_\textsc{rx}$};
        \node[u] (Urz)  [above=of X, yshift=15mm]  {\small $U_\textsc{rz}$};
        \node[u] (Urs)  [above=of X, yshift=25mm]  {\small $U_\textsc{rs}$};
        
        \draw[->] (Urxs) --                   (X);
        \draw[->, rmod] (Urx)  to[out=-140, in=130] (X);
        \draw[->] (Uxs)  --                   (X);
        \draw[->] (Uyx)  to[out=140, in=-130] (X);
        \draw[->] (Uyxs) to[out=150, in=-160] (X);
        
        \draw[->] (X)   -- (Z);
        \draw[->, rmod] (Urz) -- (Z);
        
        \draw[->] (X)    to[out=35,in=165]  (S);
        \draw[->] (Z)    --                 (S);
        \draw[->] (Uxs)  --                 (S);
        \draw[->] (Urxs) to[out=-10,in=150] (S);
        \draw[->] (Uyxs) --                 (S);
        \draw[->] (Uys)  to[out=35, in=250] (S);
        \draw[->, rmod] (Urs)  --                 (S);
        
        \draw[->] (X)    to[out=-25,in=220]  (Y);
        \draw[->] (Z)    to[out=-25,in=-155] (Y);
        \draw[->] (S)    --                  (Y);
        \draw[->] (Uyx)  to[out=3, in=235]   (Y);
        \draw[->] (Uyxs) to[out=0, in=250]   (Y);
        \draw[->] (Uys)  to[out=0, in=270]   (Y);
        
        \draw[->, rmod] (X)    --                 (R);
        \draw[->, rmod] (Z)    to[out=20, in=215] (R);
        \draw[->, rmod] (S)    --                 (R);
        \draw[->, rmod] (Urx)  --                 (R);
        \draw[->, rmod] (Urxs) --                 (R);
        \draw[->, rmod] (Urz)  --                 (R);
        \draw[->, rmod] (Urs)  --                 (R);
        
        \node[v] [below=of X, xshift=23mm, yshift=-38mm] {\LARGE\begin{tabular}{c}
            DAG: main model\\(arrows in black) and\\
            missingness model\\(arrows in gray)
        \end{tabular}};


        % DM*-a %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \node[v] (X)    [right=of Y, xshift=8mm]                           {$X$};
        \node[v] (Z)    [right=of X]               {$Z$};
        \node[o] (Y)    [right=of X, xshift=35mm]  {$Y$};
        \node[v] (S)    [left=of Y]                {$S$};
        \node[u] (Uxs)  [below=of X, yshift=5mm]   {\small $U_\textsc{xs}$};
        \node[u] (Uyx)  [below=of X, yshift=-5mm]  {\small $U_\textsc{yx}$};
        \node[u] (Uyxs) [below=of X, yshift=-15mm] {\scriptsize $U_\textsc{yxs}$};
        \node[u] (Uys)  [below=of X, yshift=-25mm] {\small $U_\textsc{ys}$};
        
        \node[o] (R)    [above=of Y]               {$R$};
        \node[u] (Urxs) [above=of X, yshift=-5mm]  {\footnotesize $U_\textsc{rxs}$};
        \node[u] (Urx)  [above=of X, yshift=5mm]   {\footnotesize $U_\textsc{rx}$};
        \node[u] (Urz)  [above=of X, yshift=15mm]  {\small $U_\textsc{rz}$};
        \node[u] (Urs)  [above=of X, yshift=25mm]  {\small $U_\textsc{rs}$};
        
        \draw[->, butx, ultra thick] (Urxs) --                   (X);
        \draw[->, butx, ultra thick] (Urx)  to[out=-140, in=130] (X);
        \draw[->, rmod] (Uxs)  --                   (X);
        \draw[->, butx, ultra thick] (Uyx)  to[out=140, in=-130] (X);
        \draw[->, butx, ultra thick] (Uyxs) to[out=150, in=-160] (X);
        
        \draw[->, rmod] (X)   -- (Z);
        \draw[->, rmod] (Urz) -- (Z);
        
        \draw[->, rmod] (X)    to[out=35,in=165]  (S);
        \draw[->, rmod] (Z)    --                 (S);
        \draw[->, rmod] (Uxs)  --                 (S);
        \draw[->, rmod] (Urxs) to[out=-10,in=150] (S);
        \draw[->, rmod] (Uyxs) --                 (S);
        \draw[->, rmod] (Uys)  to[out=35, in=250] (S);
        \draw[->, rmod] (Urs)  --                 (S);
        
        \draw[->, butx, ultra thick] (X)    to[out=-25,in=220]  (Y);
        \draw[->, rmod] (Z)    to[out=-25,in=-155] (Y);
        \draw[->, rmod] (S)    --                  (Y);
        \draw[->, butx, ultra thick] (Uyx)  to[out=3, in=235]   (Y);
        \draw[->, butx, ultra thick] (Uyxs) to[out=0, in=250]   (Y);
        \draw[->, rmod] (Uys)  to[out=0, in=270]   (Y);
        
        \draw[->, butx, ultra thick] (X)    --                 (R);
        \draw[->, rmod] (Z)    to[out=20, in=215] (R);
        \draw[->, rmod] (S)    --                 (R);
        \draw[->, butx, ultra thick] (Urx)  --                 (R);
        \draw[->, butx, ultra thick] (Urxs) --                 (R);
        \draw[->, rmod] (Urz)  --                 (R);
        \draw[->, rmod] (Urs)  --                 (R);
        
        \node[v] [below=of X, xshift=23mm, yshift=-38mm] {\LARGE\begin{tabular}{c}
            same DAG as on left\\with blue highlight
        \end{tabular}};



        % DM*x-a %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \node[v] (X1)    [right=of Y, xshift=15mm]   {};
        \node[v] (Z1)    [right=of X1]               {$Z$};
        \node[o] (Y1)    [right=of X1, xshift=35mm]  {$Y$};
        \node[v] (S1)    [left=of Y1]                {$S$};
        \node[u] (Uxs1)  [below=of X1, yshift=5mm]   {\small $U_\textsc{xs}$};
        \node[u] (Uyx1)  [below=of X1, yshift=-5mm]  {\small $U_\textsc{yx}$};
        \node[u] (Uyxs1) [below=of X1, yshift=-15mm] {\scriptsize $U_\textsc{yxs}$};
        \node[u] (Uys1)  [below=of X1, yshift=-25mm] {\small $U_\textsc{ys}$};
        
        \node[o] (R1)    [above=of Y1]                 {$R$};
        \node[u] (Urxs1) [above=of X1, yshift=-5mm]  {\footnotesize $U_\textsc{rxs}$};
        \node[u] (Urx1)  [above=of X1, yshift=5mm]    {\footnotesize $U_\textsc{rx}$};
        \node[u] (Urz1)  [above=of X1, yshift=15mm]     {\small $U_\textsc{rz}$};
        \node[u] (Urs1)  [above=of X1, yshift=25mm]    {\small $U_\textsc{rs}$};
        
        \draw[-, dashed, rmod] (Uxs1)   to[out=-140, in=140] (Uyx1);
        \draw[-, dashed, rmod] (Uxs1)   to[out=-150, in=150] (Uyxs1);
        \draw[-, dashed, rmod] (Uyx1)   to[out=-140, in=140] (Uyxs1);

        \draw[-, dashed, rmod] (Urxs1) --                   (Uxs1);
        \draw[-, dashed, rmod] (Urxs1) to[out=140, in=-140] (Urx1);
        \draw[-, dashed, butx, ultra thick] (Urx1)  to[out=-160, in=160] (Uyx1);
        \draw[-, dashed, butx, ultra thick] (Urx1)  to[out=-170, in=170] (Uyxs1);

        \draw[-, dashed, butx, ultra thick] (Urxs1)  to[out=-150, in=150] (Uyx1);
        \draw[-, dashed, butx, ultra thick] (Urxs1)  to[out=-160, in=160] (Uyxs1);
        
        \draw[->, rmod] (Urz1) -- (Z1);
        
        \draw[->, rmod] (Z1)    --                 (S1);
        \draw[->, rmod] (Uxs1)  --                 (S1);
        \draw[->, rmod] (Urxs1) to[out=-10,in=150] (S1);
        \draw[->, rmod] (Uyxs1) --                 (S1);
        \draw[->, rmod] (Uys1)  to[out=35, in=250] (S1);
        \draw[->, rmod] (Urs1)  --                 (S1);
        
        \draw[->, rmod]          (Z1)    to[out=-25,in=-155] (Y1);
        \draw[->, rmod]          (S1)    --                  (Y1);
        \draw[->, butx, ultra thick]          (Uyx1)  to[out=3, in=235]   (Y1);
        \draw[->, butx, ultra thick]          (Uyxs1) to[out=0, in=250]   (Y1);
        \draw[->, rmod]          (Uys1)  to[out=0, in=270]   (Y1);
        
        \draw[->, rmod]    (Z1)    to[out=20, in=215] (R1);
        \draw[->, rmod]    (S1)    --                 (R1);
        \draw[->, butx, ultra thick]    (Urx1)  --                 (R1);
        \draw[->, butx, ultra thick]    (Urxs1) --                 (R1);
        \draw[->, rmod]    (Urz1)  --                 (R1);
        \draw[->, rmod]    (Urs1)  --                 (R1);
        
        \node[v] [below=of X1, xshift=23mm, yshift=-38mm] {\LARGE\begin{tabular}{c}
            conditioning on\\$X=x$
        \end{tabular}};


        % DM*x0-a %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \node[v] (X0)    [right=of Y1,   xshift=12mm] {};
        
        \node[o] (Y0)    [right=of X0,   xshift=35mm] {$Y$};
        \node[u] (Uyx0)  [below=of X0,   yshift=-5mm]  {\small $U_\textsc{yx}$};
        
        \node[o] (R0)   [above=of Y0]                 {$R$};
        \node[u] (Urx0) [above=of X0, yshift=5mm]    {\footnotesize $U_\textsc{rx}$};
        
        
        \draw[-, dashed, butx, ultra thick]    (Urx0)  to[out=-150, in=150]  (Uyx0);
        
        \draw[->, butx, ultra thick]          (Uyx0)  to[out=3, in=235]   (Y0);
        
        \draw[->, butx, ultra thick]    (Urx0)  --                 (R0);
        
        \node[v] [below=of X0, xshift=20mm, yshift=-38mm] {\LARGE\begin{tabular}{c}
            conditioning on\\$X=x,Z=0$\\(one-sided noncompliance)
        \end{tabular}};


        % DM*xz-a %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \node[v] (Xz)    [right=of Y0, xshift=12mm] {};
        \node[o] (Yz)    [right=of Xz,   xshift=35mm] {$Y$};
        \node[v] (Sz)    [left=of Yz]                 {$S$};
        \node[u] (Uxsz)  [below=of Xz,   yshift=5mm]  {\small $U_\textsc{xs}$};
        \node[u] (Uyxz)  [below=of Xz,   yshift=-5mm]  {\small $U_\textsc{yx}$};
        \node[u] (Uyxsz) [below=of Xz, yshift=-15mm]  {\scriptsize $U_\textsc{yxs}$};
        \node[u] (Uysz)  [below=of Xz,   yshift=-25mm]  {\small $U_\textsc{ys}$};
        
        \node[o] (Rz)   [above=of Yz]                 {$R$};
        \node[u] (Urxsz) [above=of Xz, yshift=-5mm]  {\footnotesize $U_\textsc{rxs}$};
        \node[u] (Urxz) [above=of Xz, yshift=5mm]    {\footnotesize $U_\textsc{rx}$};
        \node[u] (Ursz) [above=of Xz, yshift=25mm]    {\small $U_\textsc{rs}$};
        
        \draw[-, dashed, rmod]          (Uxsz)   to[out=-140, in=140] (Uyxz);
        \draw[-, dashed, rmod]          (Uxsz)   to[out=-150, in=150] (Uyxsz);
        \draw[-, dashed, rmod]          (Uyxz)   to[out=-140, in=140] (Uyxsz);

        \draw[-, dashed, rmod]    (Urxsz) --                   (Uxsz);
        \draw[-, dashed, rmod] (Urxsz) to[out=140, in=-140] (Urxz);
        
        \draw[-, dashed, butx, ultra thick]    (Urxz)  to[out=-160, in=160]  (Uyxz);
        \draw[-, dashed, butx, ultra thick]    (Urxz)  to[out=-170, in=170]  (Uyxsz);

        \draw[-, dashed, butx, ultra thick]    (Urxsz)  to[out=-150, in=150]  (Uyxz);
        \draw[-, dashed, butx, ultra thick]    (Urxsz)  to[out=-160, in=160]  (Uyxsz);
        
        \draw[->, rmod] (Urxsz) to[out=-10,in=150] (Sz);
        \draw[->, rmod]          (Uxsz)  --                 (Sz);
        \draw[->, rmod]          (Uyxsz) --                 (Sz);
        \draw[->, rmod]          (Uysz)  to[out=35, in=250] (Sz);
        \draw[->, rmod]    (Ursz)  --                 (Sz);
        
        \draw[->, rmod]          (Sz)    --                  (Yz);
        \draw[->, butx, ultra thick]          (Uyxz)  to[out=3, in=235]   (Yz);
        \draw[->, butx, ultra thick]          (Uyxsz) to[out=0, in=250]   (Yz);
        \draw[->, rmod]          (Uyxsz) to[out=0, in=250]   (Yz);
        \draw[->, rmod]          (Uysz)  to[out=0, in=270]   (Yz);
        
        \draw[->, rmod]    (Sz)    --                 (Rz);
        \draw[->, butx, ultra thick]    (Urxz)  --                 (Rz);
        \draw[->, butx, ultra thick]    (Urxsz) --                 (Rz);
        \draw[->, rmod]    (Urxsz) --                 (Rz);
        \draw[->, rmod]    (Ursz)  --                 (Rz);
        
        \node[v] [below=of Xz, xshift=14mm, yshift=-38mm] {\LARGE\begin{tabular}{c}
            conditioning on\\$X=x,Z=z$\\(two-sided noncompliance)\\or $X=x,Z=1$\\(one-sided noncompliance)
        \end{tabular}};


        % DM*xz-a %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \node[v] (Xzz)    [below=of X, yshift=-110mm] {};
        \node[o] (Yzz)    [right=of Xzz,   xshift=35mm] {$Y$};
        \node[v] (Szz)    [left=of Yzz]                 {$S$};
        \node[u] (Uxszz)  [below=of Xzz,   yshift=5mm]  {\small $U_\textsc{xs}$};
        \node[u] (Uyxzz)  [below=of Xzz,   yshift=-5mm]  {\small $U_\textsc{yx}$};
        \node[u] (Uyxszz) [below=of Xzz, yshift=-15mm]  {\scriptsize $U_\textsc{yxs}$};
        \node[u] (Uyszz)  [below=of Xzz,   yshift=-25mm]  {\small $U_\textsc{ys}$};
        
        \node[o] (Rzz)   [above=of Yzz]                 {$R$};
        \node[u] (Urxszz) [above=of Xzz, yshift=-5mm]  {\footnotesize $U_\textsc{rxs}$};
        \node[u] (Urxzz) [above=of Xzz, yshift=5mm]    {\footnotesize $U_\textsc{rx}$};
        \node[u] (Urszz) [above=of Xzz, yshift=25mm]    {\small $U_\textsc{rs}$};
        
        \draw[-, dashed, rmod]          (Uxszz)   to[out=-140, in=140] (Uyxzz);
        \draw[-, dashed, rmod]          (Uxszz)   to[out=-150, in=150] (Uyxszz);
        \draw[-, dashed, rmod]          (Uyxzz)   to[out=-140, in=140] (Uyxszz);

        \draw[-, dashed, rmod]    (Urxszz) --                   (Uxszz);
        \draw[-, dashed, rmod] (Urxszz) to[out=140, in=-140] (Urxzz);
        
        \draw[-, dashed, butx]    (Urxzz)  to[out=-160, in=160]  (Uyxzz);
        \draw[-, dashed, butx]    (Urxzz)  to[out=-170, in=170]  (Uyxszz);

        \draw[-, dashed, butx]    (Urxszz)  to[out=-150, in=150]  (Uyxzz);
        \draw[-, dashed, butx]    (Urxszz)  to[out=-160, in=160]  (Uyxszz);
        
        \draw[->, uhoh, ultra thick] (Urxszz) to[out=-10,in=150] (Szz);
        \draw[->, rmod]          (Uxszz)  --                 (Szz);
        \draw[->, uhoh, ultra thick]          (Uyxszz) --                 (Szz);
        \draw[->, uhoh, ultra thick]          (Uyszz)  to[out=35, in=250] (Szz);
        \draw[->, uhoh, ultra thick]    (Urszz)  --                 (Szz);
        
        \draw[->, uhoh, ultra thick]          (Szz)    --                  (Yzz);
        \draw[->, butx]          (Uyxzz)  to[out=3, in=235]   (Yzz);
        \draw[->, red!70!blue, ultra thick]          (Uyxszz) to[out=0, in=250]   (Yzz);
        \draw[->, uhoh, ultra thick]          (Uyszz)  to[out=0, in=270]   (Yzz);
        
        \draw[->, uhoh, ultra thick]    (Szz)    --                 (Rzz);
        \draw[->, butx]    (Urxzz)  --                 (Rzz);
        \draw[->, red!70!blue, ultra thick]    (Urxszz) --                 (Rzz);
        \draw[->, uhoh, ultra thick]    (Urszz)  --                 (Rzz);
        
        \node[v] [below=of Xzz, xshift=18mm, yshift=-38mm] {\LARGE\begin{tabular}{c}
            same as last graph above\\but turning on red highlight
        \end{tabular}};


        % DM*xzs-a %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \node[v] (X2)    [right=of Yzz, xshift=25mm] {};
        \node[o] (Y2)    [right=of X2,  xshift=35mm] {$Y$};
        \node[u] (Uyx2)  [below=of X2,  yshift=-5mm]  {\small $U_\textsc{yx}$};
        \node[u] (Uyxs2) [below=of X2,  yshift=-15mm]  {\scriptsize $U_\textsc{yxs}$};
        \node[u] (Uys2)  [below=of X2,  yshift=-25mm]  {\small $U_\textsc{ys}$};
        
        \node[o] (R2)    [above=of Y2]               {$R$};
        \node[u] (Urxs2) [above=of X2, yshift=-5mm]  {\footnotesize $U_\textsc{rxs}$};
        \node[u] (Urx2)  [above=of X2, yshift=5mm]   {\footnotesize $U_\textsc{rx}$};
        \node[u] (Urs2)  [above=of X2, yshift=25mm]  {\small $U_\textsc{rs}$};
        
        \draw[-, dashed, rmod] (Uyx2)   to[out=-140, in=140] (Uyxs2);
        \draw[-, dashed, rmod] (Uys2)   to[out=140, in=-140] (Uyxs2);

        \draw[-, dashed, rmod] (Urxs2) to[out=140, in=-140] (Urx2);
        \draw[-, dashed, rmod] (Urxs2) to[out=150, in=-150] (Urs2);
        
        \draw[-, dashed, butx] (Urx2)  to[out=-150, in=150]  (Uyx2);
        \draw[-, dashed, butx] (Urx2)  to[out=-160, in=160]  (Uyxs2);

        \draw[-, dashed, butx]              (Urxs2)  to[out=-140, in=140]  (Uyx2);
        \draw[-, dashed, butx]              (Urxs2)  to[out=-150, in=150]  (Uyxs2);
        \draw[-, dashed, uhoh, ultra thick] (Urxs2)  to[out=-155, in=155]  (Uyxs2);
        \draw[-, dashed, uhoh, ultra thick] (Urxs2)  to[out=-160, in=160]  (Uys2);


        \draw[-, dashed, uhoh, ultra thick] (Urs2)  to[out=-160, in=170]  (Uyxs2);
        \draw[-, dashed, uhoh, ultra thick] (Urs2)  to[out=-170, in=170]  (Uys2);
        
        \draw[->, butx]                     (Uyx2)  to[out=3, in=235]   (Y2);
        \draw[->, red!70!blue, ultra thick] (Uyxs2) to[out=0, in=250]   (Y2);
        \draw[->, uhoh, ultra thick]        (Uys2)  to[out=0, in=270]   (Y2);
        
        \draw[->, butx]                     (Urx2)  --                 (R2);
        \draw[->, red!70!blue, ultra thick] (Urxs2) --                 (R2);
        \draw[->, uhoh, ultra thick]        (Urs2)  --                 (R2);
        
        \node[v] [below=of X2, xshift=14mm, yshift=-38mm] {\LARGE\begin{tabular}{c}
            conditioning on\\$X=x,Z=z,S=s$\\(two-sided noncompliance)\\or $X=x,Z=1,S=s$\\(one-sided noncompliance)
        \end{tabular}};

    \end{tikzpicture}%
    }
\medskip
\caption*{\ref{fig:general-main}B.~~DAGs for models where MAR holds. $U_\textsc{rz}$ and $U_\textsc{xs}$ (which pose no problem) are shown as small dots.}
\resizebox{\textwidth}{!}{%
    \begin{tikzpicture}[
    v/.style={rectangle, minimum width=1mm, minimum size=1mm, text centered},
    c/.style={circle, fill = gray!20},
    u/.style={circle, fill = gray},
    o/.style={circle}]
        
        % DM*-a %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \node[v] (X)                               {$X$};
        \node[v] (Z)    [right=of X]               {$Z$};
        \node[o] (Y)    [right=of X, xshift=35mm]  {$Y$};
        \node[v] (S)    [left=of Y]                {$S$};
        \node[u] (Uxs)  [below=of X, yshift=5mm]   {};
        \node[u] (Uyx)  [below=of X, yshift=-5mm]  {\small $U_\textsc{yx}$};
        \node[u] (Uyxs) [below=of X, yshift=-15mm] {\scriptsize $U_\textsc{yxs}$};
        \node[u] (Uys)  [below=of X, yshift=-25mm] {\small $U_\textsc{ys}$};
        
        \node[o] (R)    [above=of Y]               {$R$};
        \node[u] (Urz)  [above=of X, yshift=15mm]  {};
        
        \draw[->, rmod]        (Uxs)  --                   (X);
        \draw[->, butx, very thick] (Uyx)  to[out=140, in=-130] (X);
        \draw[->, butx, very thick] (Uyxs) to[out=150, in=-160] (X);
        
        \draw[->, rmod] (X)   -- (Z);
        \draw[->, rmod] (Urz) -- (Z);
        
        \draw[->, rmod]        (X)    to[out=35,in=165]  (S);
        \draw[->, rmod]        (Z)    --                 (S);
        \draw[->, rmod]        (Uxs)  --                 (S);
        \draw[->, uhoh, very thick] (Uyxs) --                 (S);
        \draw[->, uhoh, very thick] (Uys)  to[out=35, in=250] (S);
        
        \draw[->, butx, very thick] (X)    to[out=-25,in=220]  (Y);
        \draw[->, rmod]        (Z)    to[out=-25,in=-155] (Y);
        \draw[->, uhoh, very thick] (S)    --                  (Y);
        \draw[->, butx, very thick] (Uyx)  to[out=3, in=235]   (Y);
        \draw[->, half, very thick] (Uyxs) to[out=0, in=250]   (Y);
        \draw[->, uhoh, very thick] (Uys)  to[out=0, in=270]   (Y);
        
        \draw[->, rmod] (X)    --                 (R);
        \draw[->, rmod] (Z)    to[out=20, in=215] (R);
        \draw[->, rmod] (S)    --                 (R);
        \draw[->, rmod] (Urz)  --                 (R);
        
        \node[v] [below=of X, xshift=23mm, yshift=-34mm] {\LARGE\begin{tabular}{c}
            $R$ does not share unobserved\\causes with either $X$ or $S$
        \end{tabular}};

        
        % DM*-a %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \node[v] (X)    [right=of Y, xshift=20mm]  {$X$};
        \node[v] (Z)    [right=of X]               {$Z$};
        \node[o] (Y)    [right=of X, xshift=35mm]  {$Y$};
        \node[v] (S)    [left=of Y]                {$S$};
        \node[u] (Uxs)  [below=of X, yshift=5mm]   {};
        
        \node[o] (R)    [above=of Y]               {$R$};
        \node[u] (Urxs) [above=of X, yshift=-5mm]  {\footnotesize $U_\textsc{rxs}$};
        \node[u] (Urx)  [above=of X, yshift=5mm]   {\footnotesize $U_\textsc{rx}$};
        \node[u] (Urz)  [above=of X, yshift=15mm]  {};
        \node[u] (Urs)  [above=of X, yshift=25mm]  {\small $U_\textsc{rs}$};
        
        \draw[->, butx, very thick] (Urxs) --                   (X);
        \draw[->, butx, very thick] (Urx)  to[out=-140, in=130] (X);
        \draw[->, rmod]        (Uxs)  --                   (X);
        
        \draw[->, rmod] (X)   -- (Z);
        \draw[->, rmod] (Urz) -- (Z);
        
        \draw[->, rmod]        (X)    to[out=35,in=165]  (S);
        \draw[->, rmod]        (Z)    --                 (S);
        \draw[->, rmod]        (Uxs)  --                 (S);
        \draw[->, uhoh, very thick] (Urxs) to[out=-10,in=150] (S);
        \draw[->, uhoh, very thick] (Urs)  --                 (S);
        
        \draw[->, rmod] (X)    to[out=-25,in=220]  (Y);
        \draw[->, rmod] (Z)    to[out=-25,in=-155] (Y);
        \draw[->, rmod] (S)    --                  (Y);
        
        \draw[->, butx, very thick] (X)    --                 (R);
        \draw[->, rmod]        (Z)    to[out=20, in=215] (R);
        \draw[->, uhoh, very thick] (S)    --                 (R);
        \draw[->, butx, very thick] (Urx)  --                 (R);
        \draw[->, half, very thick] (Urxs) --                 (R);
        \draw[->, rmod]        (Urz)  --                 (R);
        \draw[->, uhoh, very thick] (Urs)  --                 (R);
        
        \node[v] [below=of X, xshift=23mm, yshift=-34mm] {\LARGE\begin{tabular}{c}
            $Y$ does not share unobserved\\causes with either $X$ or $S$
        \end{tabular}};

        
        % DM*-a %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \node[v] (X)    [right=of Y, xshift=20mm]  {$X$};
        \node[v] (Z)    [right=of X]               {$Z$};
        \node[o] (Y)    [right=of X, xshift=35mm]  {$Y$};
        \node[v] (S)    [left=of Y]                {$S$};
        \node[u] (Uxs)  [below=of X, yshift=5mm]   {};
        \node[u] (Uyx)  [below=of X, yshift=-5mm]  {\small $U_\textsc{yx}$};
        
        \node[o] (R)    [above=of Y]               {$R$};
        \node[u] (Urz)  [above=of X, yshift=15mm]  {};
        \node[u] (Urs)  [above=of X, yshift=25mm]  {\small $U_\textsc{rs}$};
        
        \draw[->, rmod]        (Uxs)  --                   (X);
        \draw[->, butx, very thick] (Uyx)  to[out=140, in=-130] (X);
        
        \draw[->, rmod] (X)   -- (Z);
        \draw[->, rmod] (Urz) -- (Z);
        
        \draw[->, rmod]        (X)    to[out=35,in=165]  (S);
        \draw[->, rmod]        (Z)    --                 (S);
        \draw[->, rmod]        (Uxs)  --                 (S);
        \draw[->, uhoh, very thick] (Urs)  --                 (S);
        
        \draw[->, butx, very thick] (X)    to[out=-25,in=220]  (Y);
        \draw[->, rmod]        (Z)    to[out=-25,in=-155] (Y);
        \draw[->, rmod]        (S)    --                  (Y);
        \draw[->, butx, very thick] (Uyx)  to[out=3, in=235]   (Y);
        
        \draw[->, rmod]        (X)    --                 (R);
        \draw[->, rmod]        (Z)    to[out=20, in=215] (R);
        \draw[->, uhoh, very thick] (S)    --                 (R);
        \draw[->, rmod]        (Urz)  --                 (R);
        \draw[->, uhoh, very thick] (Urs)  --                 (R);
        
        \node[v] [below=of X, xshift=23mm, yshift=-34mm] {\LARGE\begin{tabular}{c}
            $R$ does not share unobserved\\causes with $X$, and\\$Y$ does not share unobserved\\causes with $S$
        \end{tabular}};

        
        % DM*-a %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \node[v] (X)    [right=of Y, xshift=20mm]  {$X$};
        \node[v] (Z)    [right=of X]               {$Z$};
        \node[o] (Y)    [right=of X, xshift=35mm]  {$Y$};
        \node[v] (S)    [left=of Y]                {$S$};
        \node[u] (Uxs)  [below=of X, yshift=5mm]   {};
        \node[u] (Uys)  [below=of X, yshift=-25mm] {\small $U_\textsc{ys}$};
        
        \node[o] (R)    [above=of Y]               {$R$};
        \node[u] (Urx)  [above=of X, yshift=5mm]   {\footnotesize $U_\textsc{rx}$};
        \node[u] (Urz)  [above=of X, yshift=15mm]  {};
        
        \draw[->, butx, very thick] (Urx)  to[out=-140, in=130] (X);
        \draw[->, rmod]        (Uxs)  --                   (X);
        
        \draw[->, rmod] (X)   -- (Z);
        \draw[->, rmod] (Urz) -- (Z);
        
        \draw[->, rmod]        (X)    to[out=35,in=165]  (S);
        \draw[->, rmod]        (Z)    --                 (S);
        \draw[->, rmod]        (Uxs)  --                 (S);
        \draw[->, uhoh, very thick] (Uys)  to[out=35, in=250] (S);
        
        \draw[->, rmod]        (X)    to[out=-25,in=220]  (Y);
        \draw[->, rmod]        (Z)    to[out=-25,in=-155] (Y);
        \draw[->, uhoh, very thick] (S)    --                  (Y);
        \draw[->, uhoh, very thick] (Uys)  to[out=0, in=270]   (Y);
        
        \draw[->, butx, very thick] (X)    --                 (R);
        \draw[->, rmod]        (Z)    to[out=20, in=215] (R);
        \draw[->, rmod]        (S)    --                 (R);
        \draw[->, butx, very thick] (Urx)  --                 (R);
        \draw[->, rmod]        (Urz)  --                 (R);
        
        \node[v] [below=of X, xshift=23mm, yshift=-34mm] {\LARGE\begin{tabular}{c}
            $R$ does not share unobserved\\causes with $S$, and\\$Y$ does not share unobserved\\causes with $X$
        \end{tabular}};


        % DM*x-a %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        

    \end{tikzpicture}%
    }
\end{figure}

==> figures/fig6.tex <==
\begin{figure}[t!]
\centering
\caption{When causes of $R$ are downstream. To reduce clutter, all previously considered causes of $R$ are removed, and all unobserved causes of $S,Y$ are collapsed into one node. Unobserved downstream causes of $R$ are represented by small pink dots.}
\label{fig:downstream-U}
\resizebox{.9\textwidth}{!}{%
    \begin{tikzpicture}[
    v/.style={rectangle, minimum width=1mm, minimum size=1mm, text centered},
    c/.style={circle, fill = gray!20},
    s/.style={diamond, fill = gray},
    u/.style={circle, fill = gray},
    p/.style={circle, fill = magenta},
    o/.style={circle}]

        % D %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \node[v] (X0) {${X}$};
        \node[v] (Z) [right=of X0] {${Z}$};
        \node[o] (Y) [right=of X0, xshift=35mm] {${Y}$};
        \node[v] (S) [left=of Y] {${S}$};
        \node[u] (U) [below=of X0] {\small $U$};
        \node[o] (R) [above=of Y] {$R$};

        \node[p] (u1) [right=of X0, yshift=6mm] {};
        \node[p] (u2) [right=of X0, xshift=-7mm] {};
        \node[p] (u3) [right=of Z, xshift=-5mm] {};
        
        \draw[->] (X0) -- (Z);
        
        \draw[->] (X0) to[out=30,in=150] (S);
        \draw[->] (Z) -- (S);
        \draw[->] (U) -- (S);
        
        \draw[->] (X0) to[out=-25,in=220] (Y);
        \draw[->] (Z) to[out=-25,in=-155] (Y);
        \draw[->] (S) -- (Y);
        \draw[->] (U) to[out=-10, in=235] (Y);
        \draw[->] (U) -- (X0);

        \draw[->, rmod] (u1) -- (R);
        \draw[->, rmod] (u2) -- (R);
        \draw[->, rmod] (u3) -- (R);
        
        \node[v] [below=of X0, xshift=23mm, yshift=-10mm] {\large \begin{tabular}{c}
            ignorable:\\
            direct cause of $R$ but not $Y$
        \end{tabular}};


        % G %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \node[v] (X) [right=of Y, xshift=20mm] {${X}$};
        \node[v] (Z) [right=of X] {${Z}$};
        \node[o] (Y) [right=of X, xshift=35mm] {${Y}$};
        \node[v] (S) [left=of Y] {${S}$};
        \node[u] (U) [below=of X] {\small $U$};
        \node[o] (R) [above=of Y] {$R$};

        \node[p] (u1) [right=of S, xshift=-7mm] {};
        \node[p] (u2) [right=of Z, yshift=-5mm, xshift=4mm] {};
        \node[p] (u3) [right=of Z, xshift=-7mm, yshift=-8.5mm] {};
        
        \draw[->] (U) -- (X);

        \draw[->] (X) -- (Z);
        
        \draw[->] (X) to[out=30,in=150] (S);
        \draw[->] (Z) -- (S);
        \draw[->] (U) -- (S);
        
        \draw[->] (X) to[out=-25,in=220] (Y);
        \draw[->] (Z) to[out=-25,in=-155] (Y);
        \draw[->] (S) -- (Y);
        \draw[->] (U) to[out=-10, in=235] (Y);
        
        \draw[->, no, very thick] (u1) -- (Y);
        \draw[->, no, very thick] (u2) to[out=5,in=-155] (Y);
        \draw[->, no, very thick] (u3) to[out=-8,in=220] (Y);

        \draw[->, no, very thick] (u1) to[out=45, in=270] (R);
        \draw[->, no, very thick] (u2) to[out=42, in=240] (R);
        \draw[->, no, very thick] (u3) to[out=60, in=210] (R);
        
        
        \node[v] [below=of X, xshift=23mm, yshift=-10mm] {\large \begin{tabular}{c}
            problematic:\\direct cause of both $R$ and $Y$
        \end{tabular}};


        % D %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \node[v] (X) [below=of X0, yshift=-45mm] {${X}$};
        \node[v] (Z) [right=of X] {${Z}$};
        \node[o] (Y) [right=of X, xshift=35mm] {${Y}$};
        \node[v] (S) [left=of Y] {${S}$};
        \node[u] (U) [below=of X] {\small $U$};
        \node[o] (R) [above=of Y] {$R$};

        \node[p] (u1) [right=of Z, xshift=-5mm, yshift=5mm] {};
        
        \draw[->] (X) -- (Z);
        
        \draw[->] (X) to[out=40,in=130] (S);
        \draw[->] (Z) -- (S);
        \draw[->] (U) -- (S);
        
        \draw[->] (X) to[out=-25,in=220] (Y);
        \draw[->] (Z) to[out=-25,in=-155] (Y);
        \draw[->] (S) -- (Y);
        \draw[->] (U) to[out=-10, in=235] (Y);
        \draw[->] (U) -- (X);
        
        \draw[->] (X) to[out=25, in=180] (u1);
        \draw[->] (Z) -- (u1);
        \draw[->] (u1) -- (S);


        \draw[->, rmod] (u1) -- (R);
        
        \node[v] [below=of X, xshift=23mm, yshift=-10mm] {\large \begin{tabular}{c}
            ignorable:\\
            direct cause of $R$ but not $Y$
        \end{tabular}};



        % G %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \node[v] (X) [right=of Y, xshift=20mm] {${X}$};
        \node[v] (Z) [right=of X] {${Z}$};
        \node[o] (Y) [right=of X, xshift=35mm] {${Y}$};
        \node[v] (S) [left=of Y] {${S}$};
        \node[u] (U) [below=of X] {\small $U$};
        \node[o] (R) [above=of Y] {$R$};

        \node[p] (u1) [right=of X, xshift=5mm, yshift=-9mm] {};
        \node[p] (u2) [right=of Z, xshift=-4mm, yshift=-4mm] {};


        \draw[->] (U) -- (X);

        \draw[->] (X) -- (Z);
        
        \draw[->] (X) to[out=30, in=150] (S);
        \draw[->] (Z) -- (S);
        \draw[->] (U) to[out=5, in=260] (S);
        
        \draw[->] (X) to[out=-50, in=255] (Y);
        \draw[->] (Z) to[out=-45, in=225] (Y);
        \draw[->] (S) -- (Y);
        \draw[->] (U) to[out=-10, in=270] (Y);
        
        \draw[->] (X) -- (u1);
        \draw[->] (u1) to[out=5, in=235] (S);
        \draw[->, no, very thick] (u1) to[out=75, in=185] (R);
        \draw[->, no, very thick] (u1) to[out=-30, in=240] (Y);
        
        \draw[->] (Z) -- (u2);
        \draw[->] (u2) -- (S);
        \draw[->, no, very thick] (u2) to[out=70, in=210] (R);
        \draw[->, no, very thick] (u2) to[out=-15, in=205] (Y);
        

        \node[v] [below=of X, xshift=23mm, yshift=-10mm] {\large \begin{tabular}{c}
            problematic:\\direct cause of both $R$ and $Y$
        \end{tabular}};



        % G %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \node[v] (X) [right=of Y, xshift=10mm] {${X}$};
        \node[v] (Z) [right=of X] {${Z}$};
        \node[o] (Y) [right=of X, xshift=35mm] {${Y}$};
        \node[v] (S) [left=of Y] {${S}$};
        \node[u] (U) [below=of X] {\small $U$};
        \node[o] (R) [above=of Y] {$R$};

        \node[p] (u1) [right=of S, xshift=-8mm, yshift=-11mm] {};
        \node[p] (u2) [right=of S, xshift=-8mm, yshift=-4mm] {};


        \draw[->] (U) -- (X);

        \draw[->] (X) -- (Z);
        
        \draw[->] (X) to[out=30, in=150] (S);
        \draw[->] (Z) -- (S);
        \draw[->] (U) -- (S);
        
        \draw[->] (X) to[out=-50, in=255] (Y);
        \draw[->] (Z) to[out=-45, in=225] (Y);
        \draw[->] (S) -- (Y);
        \draw[->] (U) to[out=-10, in=270] (Y);
        
        \draw[->] (X) to[out=-35, in=190] (u1);
        \draw[->] (S) to[out=280, in=135] (u1);
        \draw[->, no, very thick] (u1) to[out=60, in=230] (R);
        \draw[->, no, very thick] (u1) to[out=35, in=240] (Y);
        
        \draw[->] (Z) to[out=-25, in=205] (u2);
        \draw[->] (S) -- (u2);
        \draw[->, no, very thick] (u2) to[out=90, in=210] (R);
        \draw[->, no, very thick] (u2) -- (Y);
        

        \node[v] [below=of X, xshift=23mm, yshift=-10mm] {\large \begin{tabular}{c}
            problematic:\\direct cause of both $R$ and $Y$
        \end{tabular}};

    \end{tikzpicture}%
}
\end{figure}


==> figures/fig7.tex <==
\begin{figure}[h!]
\caption{Canonical and instrumental auxiliary variables ($W$)}
\label{fig:auxiliaryW}
\centering
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[
    v/.style={rectangle, minimum width=1mm, minimum size=1mm, text centered},
    c/.style={circle, fill = gray!20},
    u/.style={circle, fill = gray}]
        \node[v] (X) {\footnotesize$X$\,or\,$S$};
        \node[v] (Y) [right=of X] {\footnotesize$Y$\,or\,$R$};
        \node[u] (U) [left=of X, xshift=-5mm, yshift=30mm] {$U$};
        \draw[->] (X) -- (Y);
        \draw[->] (U) -- (X);
        \draw[->] (U) -- (Y);
        
        \node[v] [below=of X] {\large\begin{tabular}{c}
            no $W$
        \end{tabular}};

        \node[v] (X) [right=of Y, xshift=10mm] {\footnotesize$X$\,or\,$S$};
        \node[v] (Y) [right=of X] {\footnotesize$Y$\,or\,$R$};
        \node[v] (U) [left=of X, xshift=-5mm, yshift=30mm] {$W$};
        \draw[->] (X) -- (Y);
        \draw[->] (U) -- (X);
        \draw[->] (U) -- (Y);
        
        \node[v] [below=of X] {\large\begin{tabular}{c}
            canonical $W$
        \end{tabular}};

        \node[v] (X) [right=of Y, xshift=10mm]{\footnotesize$X$\,or\,$S$};
        \node[v] (Y) [right=of X] {\footnotesize$Y$\,or\,$R$};
        \node[u] (U) [left=of X, xshift=-5mm, yshift=30mm] {$U$};
        \node[v] (W) [left=of X, yshift=15mm, xshift=7mm] {$W_1$};
        \draw[->] (X) -- (Y);
        \draw[->] (U) -- (W);
        \draw[->] (W) -- (X);
        \draw[->] (U) -- (Y);
        
        \node[v] [below=of X] {\large\begin{tabular}{c}
            instrumental $W$
        \end{tabular}};

        \node[v] (X) [right=of Y, xshift=10mm]{\footnotesize$X$\,or\,$S$};
        \node[v] (Y) [right=of X] {\footnotesize$Y$\,or\,$R$};
        \node[u] (U) [left=of X, xshift=-5mm, yshift=30mm] {$U$};
        \node[v] (W2) [above=of X, xshift=-5mm, yshift=7mm] {$W_2$};
        \node[v] (W3) [above=of X, xshift=-5mm, yshift=1mm] {$W_3$};
        \draw[->] (X) -- (Y);
        \draw[->] (U) -- (X);
        \draw[->] (U) -- (W2);
        \draw[->] (U) -- (W3);
        \draw[->] (W2) -- (Y);
        \draw[->] (W3) -- (Y);
        
        \node[v] [below=of X] {\large\begin{tabular}{c}
            instrumental $W$
        \end{tabular}};

        \node[v] (Y) [right=of Y, xshift=10mm]{$Y$};
        \node[v] (R) [above=of Y, yshift=17mm] {$R$};
        \node[v] (W4) [above=of Y, xshift=-2.5mm, yshift=2mm] {$W_4$};
        \node[v] (W5) [above=of Y, xshift=2.5mm, yshift=-2mm] {$W_5$};
        \draw[->] (Y) -- (W4);
        \draw[->] (Y) -- (W5);
        \draw[->] (W4) -- (R);
        \draw[->] (W5) -- (R);
        
        \node[v] [below=of Y] {\large\begin{tabular}{c}
            instrumental $W$
        \end{tabular}};
        
\end{tikzpicture}%
 }


\end{figure}



==> figures/fig8.tex <==
\begin{figure}
\caption{Bringing assumption A3 into the DAG}
\label{fig:id-assumptions}
\caption*{\ref{fig:id-assumptions}A.~~Main model that respects exclusion restriction. This model places no restrictions on the missingness model.}
% \vspace{1em}
\centering
\resizebox{.3\textwidth}{!}{%
    \begin{tikzpicture}[
    v/.style={rectangle, minimum width=1mm, minimum size=1mm, text centered},
    c/.style={circle, fill = gray!20},
    s/.style={diamond, fill = gray},
    u/.style={circle, fill = gray},
    o/.style={circle},
    b/.style = {decorate,
       decoration={brace, amplitude=10mm, mirror},
       line width=2, color=gray}
    ]

        % D %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \node[o] (X) {${X}$};
        \node[v] (Z) [right=of X] {${Z}$};
        \node[o] (Y) [right=of X, xshift=35mm] {${Y}$};
        \node[v] (S) [left=of Y] {${S}$};
        \node[u] (U) [below=of X, yshift=-5mm] {$U$};

        \draw[->] (U) -- (X);
        
        \draw[->] (X) -- (Z);
        
        \draw[->] (X) to[out=30,in=150] (S);
        \draw[->] (Z) -- (S);
        \draw[->] (U) -- (S);
        
        \draw[->] (X) to[out=-25,in=220] (Y);
        \draw[->] (S) -- (Y);
        \draw[->] (U) to[out=0, in=240] (Y);
    \end{tikzpicture}%
}
\vspace{2em}
\caption*{\ref{fig:id-assumptions}B.~~Main models that respect principal ignorability (no unobserved common causes of $S$ and $Y$, and $X$/$V$ does not share unobserved causes with both $S$ and $Y$) and what they imply about the missingness model (no S-butterfly in both cases, and also no X-butterfly in the second case). Main model is shown on left, model with missingness on right; ignorable unobserved common causes are shown as small gray dots.}
\caption*{(i) $X$/$V$ share unobserved common causes with $Y$ but not $S$}
\resizebox{.6\textwidth}{!}{%
    \begin{tikzpicture}[
    v/.style={rectangle, minimum width=1mm, minimum size=1mm, text centered},
    c/.style={circle, fill = gray!20},
    s/.style={diamond, fill = gray},
    u/.style={circle, fill = gray},
    o/.style={circle},
    b/.style = {decorate,
       decoration={brace, amplitude=10mm, mirror},
       line width=2, color=gray}
    ]

        % D %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \node[o] (X) [right=of Y, xshift=40mm] {${X}$};
        \node[v] (Z) [right=of X] {${Z}$};
        \node[o] (Y) [right=of X, xshift=35mm] {${Y}$};
        \node[v] (S) [left=of Y] {${S}$};
        \node[v] (V) [below=of X,yshift=3mm] {$V$};
        \node[u] (Uxy) [below=of X, yshift=-7mm] {\small$U$};

        \draw[<->] (V) -- (X);
        \draw[->] (Uxy) to[out=125, in=-125] (X);
        \draw[->] (Uxy) -- (V);
        
        \draw[->] (X) -- (Z);
        
        \draw[->] (X) to[out=30,in=150] (S);
        \draw[->] (Z) -- (S);
        \draw[->] (V) -- (S);
        
        \draw[->] (X) to[out=-25,in=220] (Y);
        \draw[->] (Z) to[out=-25,in=-155] (Y);
        \draw[->] (S) -- (Y);
        \draw[->] (V) to[out=-10, in=235] (Y);
        \draw[->] (Uxy) to[out=0, in=250] (Y);
        
        % DM
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \node[v] (X) [right=of Y, xshift=10mm, yshift=-10mm]                              {$X$ (and $V$)};
        \node[v] (Z)    [right=of X]               {$Z$};
        \node[o] (Y)    [right=of X, xshift=35mm]  {$Y$};
        \node[v] (S)    [left=of Y]                {$S$};
        \node[u] (Uyx)  [below=of X, yshift=5mm]  {\small $U_\textsc{yx}$};
        
        \node[o] (R)    [above=of Y]               {$R$};
        \node[u] (Urx)  [above=of X, yshift=-5mm]   {\footnotesize $U_\textsc{rx}$};
        \node[u] (Urz)  [above=of X, yshift=7mm]  {};
        \node[u] (Urs)  [above=of X, yshift=14mm]  {};
        \node[u] (Ury)  [above=of X, yshift=20mm]  {\small $U_\textsc{ry}$};
        
        \draw[->, butx, ultra thick] (Urx)  -- (X);
        \draw[->, butx, ultra thick] (Uyx)  -- (X);
        
        \draw[->, rmod] (X)   -- (Z);
        \draw[->, rmod] (Urz) -- (Z);
        
        \draw[->, rmod] (X)    to[out=35,in=165]  (S);
        \draw[->, rmod] (Z)    --                 (S);
        \draw[->, rmod] (Urs)  --                 (S);
        
        \draw[->, butx, ultra thick] (X)    to[out=-25,in=220]  (Y);
        \draw[->, rmod] (Z)    to[out=-25,in=-155] (Y);
        \draw[->, rmod] (S)    --                  (Y);
        \draw[->, butx, ultra thick] (Uyx)  to[out=-5, in=235]   (Y);
        \draw[->, no, ultra thick] (Ury) -- (Y);
        
        \draw[->, butx, ultra thick] (X)    --                 (R);
        \draw[->, rmod] (Z)    to[out=20, in=215] (R);
        \draw[->, rmod] (S)    --                 (R);
        \draw[->, no, ultra thick] (Y) -- (R);
        \draw[->, butx, ultra thick] (Urx)  --                 (R);
        \draw[->, rmod] (Urz)  --                 (R);
        \draw[->, rmod] (Urs)  --                 (R);
        \draw[->, no, ultra thick] (Ury) -- (R);
    \end{tikzpicture}%
}
\vspace{1em}
\caption*{(ii) $X$/$V$ share unobserved common causes with $S$ but not $Y$}
\resizebox{.6\textwidth}{!}{%
    \begin{tikzpicture}[
    v/.style={rectangle, minimum width=1mm, minimum size=1mm, text centered},
    c/.style={circle, fill = gray!20},
    s/.style={diamond, fill = gray},
    u/.style={circle, fill = gray},
    o/.style={circle},
    b/.style = {decorate,
       decoration={brace, amplitude=10mm, mirror},
       line width=2, color=gray}
    ]

        % D %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \node[o] (X) {${X}$};
        \node[v] (Z) [right=of X] {${Z}$};
        \node[o] (Y) [right=of X, xshift=35mm] {${Y}$};
        \node[v] (S) [left=of Y] {${S}$};
        \node[v] (V) [below=of X,yshift=3mm] {$V$};
        \node[u] (Uxs) [below=of X, yshift=-7mm] {\small$U$};
        
        \draw[<->] (V) -- (X);
        \draw[->] (Uxs) to[out=125, in=-125] (X);
        \draw[->] (Uxs) -- (V);
        
        \draw[->] (X) -- (Z);
        
        \draw[->] (X) to[out=30,in=150] (S);
        \draw[->] (Z) -- (S);
        \draw[->] (V) -- (S);
        \draw[->] (Uxs) -- (S);
        
        \draw[->] (X) to[out=-25,in=220] (Y);
        \draw[->] (Z) to[out=-25,in=-155] (Y);
        \draw[->] (S) -- (Y);
        \draw[->] (V) to[out=-10, in=235] (Y);
        
        % DM
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \node[v] (X) [right=of Y, xshift=10mm, yshift=-15mm]                              {$X$ (and $V$)};
        \node[v] (Z)    [right=of X]               {$Z$};
        \node[o] (Y)    [right=of X, xshift=35mm]  {$Y$};
        \node[v] (S)    [left=of Y]                {$S$};
        \node[u] (Uxs)  [below=of X, yshift=5mm]   {};
        
        \node[o] (R)    [above=of Y]               {$R$};
        \node[u] (Urx)  [above=of X, yshift=-5mm]   {};
        \node[u] (Urxs)  [above=of X, yshift=2mm]   {};
        \node[u] (Urz)  [above=of X, yshift=9mm]  {};
        \node[u] (Urs)  [above=of X, yshift=16mm]  {};
        \node[u] (Ury)  [above=of X, yshift=23mm]  {\small $U_\textsc{ry}$};
        
        \draw[->, rmod] (Urxs)  to[out=-140, in=130] (X);
        \draw[->, rmod] (Urx)  -- (X);
        \draw[->, rmod] (Uxs)  --                   (X);
        
        \draw[->, rmod] (X)   -- (Z);
        \draw[->, rmod] (Urz) -- (Z);
        
        \draw[->, rmod] (X)    to[out=35,in=165]  (S);
        \draw[->, rmod] (Z)    --                 (S);
        \draw[->, rmod] (Uxs)  --                 (S);
        \draw[->, rmod] (Urxs) -- (S);
        \draw[->, rmod] (Urs)  --                 (S);
        
        \draw[->, rmod] (X)    to[out=-25,in=220]  (Y);
        \draw[->, rmod] (Z)    to[out=-25,in=-155] (Y);
        \draw[->, rmod] (S)    --                  (Y);
        \draw[->, no, ultra thick] (Ury) -- (Y);
        
        \draw[->, rmod] (X)    --                 (R);
        \draw[->, rmod] (Z)    to[out=20, in=215] (R);
        \draw[->, rmod] (S)    --                 (R);
        \draw[->, no, ultra thick] (Y) -- (R);
        \draw[->, rmod] (Urx)  --                 (R);
        \draw[->, rmod] (Urxs)  --                 (R);
        \draw[->, rmod] (Urz)  --                 (R);
        \draw[->, rmod] (Urs)  --                 (R);
        \draw[->, no, ultra thick] (Ury) -- (R);
    \end{tikzpicture}%
}
\end{figure}


==> figures/fig9.tex <==
\begin{figure}[t!]
    \caption{Connections between MAR and two principal ignorability assumptions}
    \label{fig:principalignorability}
    \centering
    \caption*{6A.~~MAR cases}
    \resizebox{.9\textwidth}{!}{%
    \begin{tikzpicture}[
    v/.style={rectangle, minimum width=1mm, minimum size=1mm, text centered},
    c/.style={circle, fill = gray!20},
    u/.style={circle, fill = gray}]
        
        
        
        \node[v] (Xb) {${X}$};
        \node[v] (Zb) [right=of Xb] {${Z}$};
        \node[c] (Cb) [right=of Xb, xshift=-5mm, yshift=10mm] {${C}$};
        \node[coordinate, minimum size=0pt] (Jb) [right=of Zb, xshift=-1mm, yshift=1mm] {};
        \node[circle] (Yb) [right=of Xb, xshift=35mm] {${Y}$};
        \node[v] (Sb) [left=of Yb] {${S}$};
        \node[u] (Uyb) [below=of Xb, yshift=5mm] {\small $U_\textsc{ys}$};
        \node[u] (Urzb) [above=of Xb, yshift=-5mm] {\small $U_\textsc{rz}$};
        \node[circle] (Rb) [above=of Yb] {$R$};
        \draw[-] (Zb) -- (Jb);
        \draw[-] (Cb) -- (Jb);
        \draw[->] (Xb) -- (Cb);
        \draw[->] (Xb) -- (Zb);
        \draw[->] (Xb) to[out=-25,in=220] (Yb);
        \draw[-implies,double equal sign distance] (Jb) -- (Sb);
        \draw[->] (Sb) -- (Yb);
        \draw[->] (Zb) to[out=-25,in=-155] (Yb);
        \draw[->, magenta] (Xb) -- (Rb);
        \draw[->, magenta] (Zb) to[out=20, in=215] (Rb);
        \draw[->, magenta] (Sb) -- (Rb);
        \draw[->, magenta] (Urzb) to[out=20, in=180] (Rb);
        \draw[->, magenta] (Urzb) -- (Zb);
        \draw[->] (Uyb) -- (Cb);
        \draw[->] (Uyb) to[out=-10, in=235] (Yb);
        \node[v] [below=of Xb, xshift=23mm, yshift=-5mm] {\large\begin{tabular}{c}
            GM-b
            \\
            {\normalsize(no direct path, no $U_\textsc{yr}$, no $U_\textsc{rs})$}:
            \\
            MAR + rPI
        \end{tabular}};

        \node[v] (Xc) [right=of Yb, xshift=10mm] {${X}$};
        \node[v] (Zc) [right=of Xc] {${Z}$};
        \node[c] (Cc) [right=of Xc, xshift=-5mm, yshift=10mm] {${C}$};
        \node[coordinate, minimum size=0pt] (Jc) [right=of Zc, xshift=-1mm, yshift=1mm] {};
        \node[circle] (Yc) [right=of Xc, xshift=35mm] {${Y}$};
        \node[v] (Sc) [left=of Yc] {${S}$};
        \node[u] (Ursc) [above=of Xc, yshift=5mm] {\small $U_\textsc{rs}$};
        \node[u] (Urzc) [above=of Xc, yshift=-5mm] {\small $U_\textsc{rz}$};
        \node[circle] (Rc) [above=of Yc] {$R$};
        \draw[-] (Zc) -- (Jc);
        \draw[-] (Cc) -- (Jc);
        \draw[->] (Xc) -- (Cc);
        \draw[->] (Xc) -- (Zc);
        \draw[->] (Xc) to[out=-25,in=220] (Yc);
        \draw[-implies,double equal sign distance] (Jc) -- (Sc);
        \draw[->] (Sc) -- (Yc);
        \draw[->] (Zc) to[out=-25,in=-155] (Yc);
        \draw[->, magenta] (Xc) -- (Rc);
        \draw[->, magenta] (Zc) to[out=20, in=215] (Rc);
        \draw[->, magenta] (Sc) -- (Rc);
        \draw[->, magenta] (Ursc) to[out=0, in=170] (Rc);
        \draw[->, magenta] (Ursc) -- (Cc);
        \draw[->, magenta] (Urzc) to[out=20, in=180] (Rc);
        \draw[->, magenta] (Urzc) -- (Zc);
        \node[v] [below=of Xc, xshift=23mm, yshift=-5mm] {\large\begin{tabular}{c}
            GM-c
            \\
            {\normalsize(no direct path, no $U_\textsc{yr}$, no $U_\textsc{ys}$)}:
            \\
            MAR + PI
        \end{tabular}};

        \node[v] (Xd) [right=of Yc, xshift=10mm] {${X}$};
        \node[v] (Zd) [right=of Xd] {${Z}$};
        \node[c] (Cd) [right=of Xd, xshift=-5mm, yshift=10mm] {${C}$};
        \node[coordinate, minimum size=0pt] (Jd) [right=of Zd, xshift=-1mm, yshift=1mm] {};
        \node[circle] (Yd) [right=of Xd, xshift=35mm] {${Y}$};
        \node[v] (Sd) [left=of Yd] {${S}$};
        \node[u] (Urzd) [above=of Xd, yshift=-5mm] {\small $U_\textsc{rz}$};
        \node[circle] (Rd) [above=of Yd] {$R$};
        \draw[-] (Zd) -- (Jd);
        \draw[-] (Cd) -- (Jd);
        \draw[->] (Xd) -- (Cd);
        \draw[->] (Xd) -- (Zd);
        \draw[->] (Xd) to[out=-25,in=220] (Yd);
        \draw[-implies,double equal sign distance] (Jd) -- (Sd);
        \draw[->] (Sd) -- (Yd);
        \draw[->] (Zd) to[out=-25,in=-155] (Yd);
        \draw[->, magenta] (Xd) -- (Rd);
        \draw[->, magenta] (Zd) to[out=20, in=215] (Rd);
        \draw[->, magenta] (Sd) -- (Rd);
        \draw[->, magenta] (Urzd) to[out=20, in=180] (Rd);
        \draw[->, magenta] (Urzd) -- (Zd);
        \node[v] [below=of Xd, xshift=23mm, yshift=-5mm] {\large\begin{tabular}{c}
            GM-d
            \\
            {\normalsize(no direct path, no $U_\textsc{yr}$, no $U_\textsc{ys}$, no $U_\textsc{rs}$)}:
            \\
            MAR + PI + rPI
        \end{tabular}};
    \end{tikzpicture}%
    }
    \vspace{1em}
    \caption*{6B.~~Related MNAR cases}
    \resizebox{.9\textwidth}{!}{%
    \begin{tikzpicture}[
    v/.style={rectangle, minimum width=1mm, minimum size=1mm, text centered},
    c/.style={circle, fill = gray!20},
    u/.style={circle, fill = gray}]
        
        
        
        
        \node[v] (Xb2) {${X}$};
        \node[v] (Zb2) [right=of Xb2] {${Z}$};
        \node[c] (Cb2) [right=of Xb2, xshift=-5mm, yshift=10mm] {${C}$};
        \node[coordinate, minimum size=0pt] (Jb2) [right=of Zb2, xshift=-1mm, yshift=1mm] {};
        \node[circle] (Yb2) [right=of Xb2, xshift=35mm] {${Y}$};
        \node[v] (Sb2) [left=of Yb2] {${S}$};
        \node[u] (Uyb2) [below=of Xb2, yshift=5mm] {\small $U_\textsc{ys}$};
        \node[u] (Uyrb2) [above=of Xb2, yshift=15mm] {\small $U_\textsc{yr}$};
        \node[u] (Urzb2) [above=of Xb2, yshift=-5mm] {\small $U_\textsc{rz}$};
        \node[circle] (Rb2) [above=of Yb2] {$R$};
        \draw[-] (Zb2) -- (Jb2);
        \draw[-] (Cb2) -- (Jb2);
        \draw[->] (Xb2) -- (Cb2);
        \draw[->] (Xb2) -- (Zb2);
        \draw[->] (Xb2) to[out=-25,in=220] (Yb2);
        \draw[-implies,double equal sign distance] (Jb2) -- (Sb2);
        \draw[->] (Sb2) -- (Yb2);
        \draw[->] (Zb2) to[out=-25,in=-155] (Yb2);
        \draw[->, magenta] (Xb2) -- (Rb2);
        \draw[->, magenta] (Zb2) to[out=20, in=215] (Rb2);
        \draw[->, magenta] (Sb2) -- (Rb2);
        \draw[->, magenta] (Urzb2) to[out=20, in=180] (Rb2);
        \draw[->, magenta] (Urzb2) -- (Zb2);
        \draw[->] (Uyb2) -- (Cb2);
        \draw[->] (Uyb2) to[out=-10, in=235] (Yb2);
        \draw[->, cyan] (Yb2) -- (Rb2);
        \draw[->, cyan] (Uyrb2) to[out=-1, in=155] (Rb2);
        \draw[->, cyan] (Uyrb2) -- (Yb2);
        \node[v] [below=of Xb2, xshift=23mm, yshift=-7mm] {\large\begin{tabular}{c}
            GM-\cancel{b}
            \\
            {\normalsize(no $U_\textsc{rs})$}:
            \\
            MNAR + rPI
        \end{tabular}};


        \node[v] (Xc2) [right=of Yb2, xshift=10mm] {${X}$};
        \node[v] (Zc2) [right=of Xc2] {${Z}$};
        \node[c] (Cc2) [right=of Xc2, xshift=-5mm, yshift=10mm] {${C}$};
        \node[coordinate, minimum size=0pt] (Jc2) [right=of Zc2, xshift=-1mm, yshift=1mm] {};
        \node[circle] (Yc2) [right=of Xc2, xshift=35mm] {${Y}$};
        \node[v] (Sc2) [left=of Yc2] {${S}$};
        \node[u] (Uyrc2) [above=of Xc2, yshift=15mm] {\small $U_\textsc{yr}$};
        \node[u] (Ursc2) [above=of Xc2, yshift=5mm] {\small $U_\textsc{rs}$};
        \node[u] (Urzc2) [above=of Xc2, yshift=-5mm] {\small $U_\textsc{rz}$};
        \node[circle] (Rc2) [above=of Yc2] {$R$};
        \draw[-] (Zc2) -- (Jc2);
        \draw[-] (Cc2) -- (Jc2);
        \draw[->] (Xc2) -- (Cc2);
        \draw[->] (Xc2) -- (Zc2);
        \draw[->] (Xc2) to[out=-25,in=220] (Yc2);
        \draw[-implies,double equal sign distance] (Jc2) -- (Sc2);
        \draw[->] (Sc2) -- (Yc2);
        \draw[->] (Zc2) to[out=-25,in=-155] (Yc2);
        \draw[->, magenta] (Xc2) -- (Rc2);
        \draw[->, magenta] (Zc2) to[out=20, in=215] (Rc2);
        \draw[->, magenta] (Sc2) -- (Rc2);
        \draw[->, magenta] (Ursc2) to[out=0, in=170] (Rc2);
        \draw[->, magenta] (Ursc2) -- (Cc2);
        \draw[->, magenta] (Urzc2) to[out=20, in=180] (Rc2);
        \draw[->, magenta] (Urzc2) -- (Zc2);
        \draw[->, cyan] (Yc2) -- (Rc2);
        \draw[->, cyan] (Uyrc2) to[out=-1, in=155] (Rc2);
        \draw[->, cyan] (Uyrc2) -- (Yc2);
        \node[v] [below=of Xc2, xshift=23mm, yshift=-7mm] {\large\begin{tabular}{c}
            GM-\cancel{c}
            \\
            {\normalsize(no $U_\textsc{ys}$)}:
            \\
            MNAR + PI
        \end{tabular}};


        \node[v] (Xd2) [right=of Yc2, xshift=10mm] {${X}$};
        \node[v] (Zd2) [right=of Xd2] {${Z}$};
        \node[c] (Cd2) [right=of Xd2, xshift=-5mm, yshift=10mm] {${C}$};
        \node[coordinate, minimum size=0pt] (Jd2) [right=of Zd2, xshift=-1mm, yshift=1mm] {};
        \node[circle] (Yd2) [right=of Xd2, xshift=35mm] {${Y}$};
        \node[v] (Sd2) [left=of Yd2] {${S}$};
        \node[u] (Uyrd2) [above=of Xd2, yshift=15mm] {\small $U_\textsc{yr}$};
        \node[u] (Urzd2) [above=of Xd2, yshift=-5mm] {\small $U_\textsc{rz}$};
        \node[circle] (Rd2) [above=of Yd2] {$R$};
        \draw[-] (Zd2) -- (Jd2);
        \draw[-] (Cd2) -- (Jd2);
        \draw[->] (Xd2) -- (Cd2);
        \draw[->] (Xd2) -- (Zd2);
        \draw[->] (Xd2) to[out=-25,in=220] (Yd2);
        \draw[-implies,double equal sign distance] (Jd2) -- (Sd2);
        \draw[->] (Sd2) -- (Yd2);
        \draw[->] (Zd2) to[out=-25,in=-155] (Yd2);
        \draw[->, magenta] (Xd2) -- (Rd2);
        \draw[->, magenta] (Zd2) to[out=20, in=215] (Rd2);
        \draw[->, magenta] (Sd2) -- (Rd2);
        \draw[->, magenta] (Urzd2) to[out=20, in=180] (Rd2);
        \draw[->, magenta] (Urzd2) -- (Zd2);
        \draw[->, cyan] (Yd2) -- (Rd2);
        \draw[->, cyan] (Uyrd2) to[out=-1, in=155] (Rd2);
        \draw[->, cyan] (Uyrd2) -- (Yd2);
        \node[v] [below=of Xd2, xshift=23mm, yshift=-7mm] {\large\begin{tabular}{c}
            GM-\cancel{d}
            \\
            {\normalsize(no $U_\textsc{ys}$, no $U_\textsc{rs}$)}:
            \\
            MNAR + PI + rPI
        \end{tabular}};
    \end{tikzpicture}%
    }
\end{figure}

==> figures/figA1toA3.tex <==
\begin{figure}
\caption{Three main models that satisfy treatment assignment ignorability, $Z\independent(S(1),S(0),Y(1),Y(0))\mid X$ shown in DAGs (top) and SWIGs (bottom)}
\label{fig:treatment-assignment-ignorability}
\resizebox{\textwidth}{!}{%
    \begin{tikzpicture}[
    v/.style={rectangle, minimum width=1mm, minimum size=1mm, text centered},
    c/.style={circle, fill = gray!20},
    s/.style={diamond, fill = gray},
    u/.style={circle, fill = gray},
    o/.style={circle}]

        % D %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \node[v] (X) {${X}$};
        \node[v] (Z) [right=of X] {${Z}$};
        \node[o] (Y) [right=of X, xshift=35mm] {$Y$};
        \node[v] (S) [left=of Y] {$S$};
        \node[u] (U) [below=of X] {\small $U$};
        
        \draw[->] (X) -- (Z);
        
        \draw[->] (X) to[out=30,in=150] (S);
        \draw[->] (Z) -- (S);
        \draw[->] (U) -- (S);
        
        \draw[->] (X) to[out=-25,in=220] (Y);
        \draw[->] (Z) to[out=-25,in=-155] (Y);
        \draw[->] (S) -- (Y);
        \draw[->] (U) to[out=-10, in=235] (Y);

        
        \node[v] (X2) [below=of X, yshift=-20mm] {${X}$};
        \node[v] (Z2) [right=of X2] {${Z}$};
        \node[v] (z2) [right=of Z2, xshift=-8mm] {$z$};
        \node[o] (Y2) [right=of X2, xshift=45mm] {$Y(z)$};
        \node[v] (S2) [left=of Y2] {$S(z)$};
        \node[u] (U2) [below=of X2] {\small $U$};
        
        \draw[->] (X2) -- (Z2);
        
        \draw[->] (X2) to[out=30,in=150] (S2);
        \draw[->] (z2) -- (S2);
        \draw[->] (U2) -- (S2);
        
        \draw[->] (X2) to[out=-25,in=220] (Y2);
        \draw[->] (z2) to[out=-25,in=-155] (Y2);
        \draw[->] (S2) -- (Y2);
        \draw[->] (U2) to[out=-10, in=235] (Y2);

        \node[v] [below=of X2, yshift=-13mm, xshift=23mm] {\Large simple main model};


        % D %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \node[v] (X) [right=of Y, xshift=25mm] {${X}$};
        \node[v] (Z) [right=of X] {${Z}$};
        \node[o] (Y) [right=of X, xshift=35mm] {$Y$};
        \node[v] (S) [left=of Y] {$S$};
        \node[u] (U) [below=of X] {\small $U$};
        
        \draw[->] (U) -- (X);
        
        \draw[->] (X) -- (Z);
        
        \draw[->] (X) to[out=30,in=150] (S);
        \draw[->] (Z) -- (S);
        \draw[->] (U) -- (S);
        
        \draw[->] (X) to[out=-25,in=220] (Y);
        \draw[->] (Z) to[out=-25,in=-155] (Y);
        \draw[->] (S) -- (Y);
        \draw[->] (U) to[out=-10, in=235] (Y);

        
        \node[v] (X2) [below=of X, yshift=-20mm] {${X}$};
        \node[v] (Z2) [right=of X2] {${Z}$};
        \node[v] (z2) [right=of Z2, xshift=-8mm] {$z$};
        \node[o] (Y2) [right=of X2, xshift=45mm] {$Y(z)$};
        \node[v] (S2) [left=of Y2] {$S(z)$};
        \node[u] (U2) [below=of X2] {\small $U$};
        
        \draw[->] (U2) -- (X2);
        
        \draw[->] (X2) -- (Z2);
        
        \draw[->] (X2) to[out=30,in=150] (S2);
        \draw[->] (z2) -- (S2);
        \draw[->] (U2) -- (S2);
        
        \draw[->] (X2) to[out=-25,in=220] (Y2);
        \draw[->] (z2) to[out=-25,in=-155] (Y2);
        \draw[->] (S2) -- (Y2);
        \draw[->] (U2) to[out=-10, in=235] (Y2);

        \node[v] [below=of X2, yshift=-13mm, xshift=23mm] {\Large general main model};


        


        % D %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \node[v] (X) [right=of Y, xshift=25mm] {${X}$};
        \node[v] (Z) [right=of X] {${Z}$};
        \node[o] (Y) [right=of X, xshift=35mm] {$Y$};
        \node[v] (S) [left=of Y] {$S$};
        \node[u] (U) [below=of X, yshift=-3mm] {\scriptsize $U_\textsc{ys}$};
        \node[u] (Uz) [below=of X, yshift=6mm] {\scriptsize $U_\textsc{xz}$};
        
        \draw[->] (Uz) -- (X);
        
        \draw[->] (X) -- (Z);
        \draw[->] (Uz) -- (Z);
        
        \draw[->] (X) to[out=30,in=150] (S);
        \draw[->] (Z) -- (S);
        \draw[->] (U) -- (S);
        
        \draw[->] (X) to[out=-25,in=220] (Y);
        \draw[->] (Z) to[out=-25,in=-155] (Y);
        \draw[->] (S) -- (Y);
        \draw[->] (U) to[out=-10, in=235] (Y);

        
        \node[v] (X2) [below=of X, yshift=-20mm] {${X}$};
        \node[v] (Z2) [right=of X2] {${Z}$};
        \node[v] (z2) [right=of Z2, xshift=-8mm] {$z$};
        \node[o] (Y2) [right=of X2, xshift=45mm] {$Y(z)$};
        \node[v] (S2) [left=of Y2] {$S(z)$};
        \node[u] (U2) [below=of X2, yshift=-3mm] {\scriptsize $U_\textsc{ys}$};
        \node[u] (Uz2) [below=of X2, yshift=6mm] {\scriptsize $U_\textsc{xz}$};
        
        \draw[->] (Uz2) -- (X2);
        
        \draw[->] (X2) -- (Z2);
        \draw[->] (Uz2) -- (Z2);
        
        \draw[->] (X2) to[out=30,in=150] (S2);
        \draw[->] (z2) -- (S2);
        \draw[->] (U2) -- (S2);
        
        \draw[->] (X2) to[out=-25,in=220] (Y2);
        \draw[->] (z2) to[out=-25,in=-155] (Y2);
        \draw[->] (S2) -- (Y2);
        \draw[->] (U2) to[out=-10, in=235] (Y2);

        \node[v] [below=of X2, yshift=-13mm, xshift=23mm] {\Large a third model};

    \end{tikzpicture}%
}
\vspace{3em}
\caption{Representations of principal stratification -- based on the general main model}
\label{fig:PS-graph-constructive}
\resizebox{\textwidth}{!}{%
    \begin{tikzpicture}[
    v/.style={rectangle, minimum width=1mm, minimum size=1mm, text centered},
    c/.style={circle, fill = gray!20},
    s/.style={diamond, fill = gray},
    u/.style={circle, fill = gray},
    o/.style={circle}]

        
        \node[v] (X) {${X}$};
        \node[v] (Z) [right=of X] {${Z}$};
        \node[o] (Y) [right=of X, xshift=35mm] {$Y$};
        \node[v] (S) [left=of Y] {$S$};
        \node[u] (U) [below=of X, yshift=5mm] {\small $U$};
        
        \draw[->] (U) -- (X);
        
        \draw[->] (X) -- (Z);
        
        \draw[->] (X) to[out=30,in=150] (S);
        \draw[->] (Z) -- (S);
        \draw[->] (U) -- (S);
        
        \draw[->] (X) to[out=-25,in=220] (Y);
        \draw[->] (Z) to[out=-25,in=-155] (Y);
        \draw[->] (S) -- (Y);
        \draw[->] (U) to[out=-10, in=235] (Y);

        \node[v] [below=of X, xshift=23mm, yshift=-13mm] {DAG};


        % G %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \node[v] (X2) [right=of Y, xshift=10mm] {${X}$};
        \node[v] (Z2) [right=of X2] {${Z}$};
        \node[c] (C2) [right=of X2, xshift=-7mm, yshift=10mm] {${C}$};
        \node[coordinate, minimum size=0pt] (J2) [right=of Z2, xshift=-1mm, yshift=1mm] {};
        \node[o] (Y2) [right=of X2, xshift=35mm] {${Y}$};
        \node[v] (S2) [left=of Y2] {${S}$};
        \node[u] (U2) [below=of X2, yshift=5mm] {\small $U$};
        
        \draw[->] (U2) -- (X2);
        
        \draw[->] (X2) -- (C2);
        \draw[->] (U2) -- (C2);
        
        \draw[->] (X2) -- (Z2);
        
        \draw[-] (C2) -- (J2);
        \draw[-] (Z2) -- (J2);
        
        \draw[-implies,double equal sign distance] (J2) -- (S2);
        
        \draw[->] (X2) to[out=-25,in=220] (Y2);
        \draw[->] (Z2) to[out=-25,in=-155] (Y2);
        \draw[->] (S2) -- (Y2);
        \draw[->] (U2) to[out=-10, in=235] (Y2);
        
        \node[v] [below=of X2, xshift=23mm, yshift=-13mm] {\large \begin{tabular}{c}
            deductive\\principal stratification graph
        \end{tabular}};
        
        % D %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \node[v] (X) [right=of Y2, xshift=25mm] {${X}$};
        \node[v] (Z) [right=of X] {${Z}$};
        \node[o] (Y) [right=of X, xshift=35mm, yshift=-8mm] {$Y$};
        \node[v] (S) [left=of Y, xshift=-3mm, yshift=4mm] {$S$};
        \node[u] (S') [left=of Y, xshift=-3mm, yshift=12mm] {\footnotesize$S^*$};
        \node[u] (U) [left=of X, xshift=2mm] {\small $U$};

        \node[coordinate, minimum size=0pt] (J) [right=of Z, xshift=9mm] {};
        \node[c] (C) [right=of Z, xshift=13mm] {$C$};
        
        \draw[->] (U) -- (X);
        
        \draw[->] (X) -- (Z);
        
        \draw[->] (X) to[out=-25,in=-170] (S);
        \draw[->] (X) to[out=25,in=170] (S');
        \draw[->] (Z) -- (S);
        \draw[->] (Z) -- (S');
        \draw[->] (U) to[out=-30, in=-140] (S);
        \draw[->] (U) to[out=30, in=140] (S');

        \draw[-] (S) -- (J);
        \draw[-] (S') -- (J);
        
        \draw[->] (X) to[out=-40,in=220] (Y);
        \draw[->] (Z) to[out=-40,in=-155] (Y);
        \draw[->] (S) -- (Y);
        \draw[->] (U) to[out=-40, in=235] (Y);

        \draw[-implies,double equal sign distance] (J) -- (C);

        \node[v] [below=of X, xshift=16mm, yshift=-13mm] {\large\begin{tabular}{c}
            constructive\\principal stratification graph
        \end{tabular}};

    \end{tikzpicture}%
}
\vspace{3em}
\caption{General representation of induced noncausal dependence in a conditional graph: simply marking the causes of the variable being conditioned on and the relevant causal links. The example here is the conditional graph given $S=s$ based on graph DM in Figure~\ref{fig:modifying-DAG}B, with the same \textit{collider fan} shown in different ways.}
\label{fig:colliderfan}
\resizebox{\textwidth}{!}{%
    \begin{tikzpicture}[
    v/.style={rectangle, minimum width=1mm, minimum size=1mm, text centered},
    c/.style={circle, fill = gray!20},
    u/.style={circle, fill = gray},
    o/.style={circle}]
        
        % DM %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \node[v] (X)                                 {$X$};
        \node[v] (Z)    [right=of X]                {$Z$};
        \node[o] (Y)    [right=of X,   xshift=45mm] {$Y$};
        \node[v,draw] (S)    [left=of Y, xshift=-2mm]                 {$S=s$};
        \node[u] (Uys)  [below=of X,   yshift=7mm]  {\small $U_\textsc{ys}$};
        \node[u] (Urys) [below=of Uys, yshift=8mm]  {\footnotesize $U_\textsc{rys}$};
        
        \node[o] (R)   [above=of Y]                 {$R$};
        \node[u] (Urx) [above=of X, yshift=-5mm]    {\footnotesize $U_\textsc{rx}$};
        \node[u] (Urz) [above=of X, yshift=5mm]     {\small $U_\textsc{rz}$};
        \node[u] (Urs) [above=of X, yshift=15mm]    {\small $U_\textsc{rs}$};
        \node[u] (Ury) [above=of X, yshift=25mm]    {\footnotesize $U_\textsc{ry}$};
        
        \draw[->, decorate, decoration={coil,aspect=0,amplitude=.4mm}] (Urx) -- (X);
        
        \draw[->, decorate, decoration={coil,aspect=0,amplitude=.4mm}] (X)   -- (Z);
        \draw[->, decorate, decoration={coil,aspect=0,amplitude=.4mm}] (Urz) -- (Z);
        
        \draw[->, decorate, decoration={coil,aspect=0,amplitude=.4mm}] (X)    to[out=35,in=165] (S);
        \draw[->, decorate, decoration={coil,aspect=0,amplitude=.4mm}] (Z)    --                (S);
        \draw[->, decorate, decoration={coil,aspect=0,amplitude=.4mm}] (Uys)  --                (S);
        \draw[->, decorate, decoration={coil,aspect=0,amplitude=.4mm}] (Urys) --                (S);
        \draw[->, decorate, decoration={coil,aspect=0,amplitude=.4mm}] (Urs) -- (S);
        
        
        \draw[->] (X)    to[out=-25,in=220]  (Y);
        \draw[->] (Z)    to[out=-25,in=-155] (Y);
        \draw[->] (Uys)  to[out=-10, in=235] (Y);
        \draw[->] (Urys) to[out=0, in=250]   (Y);
        \draw[->] (Ury)  --                  (Y);
        
        \draw[->] (X)    --                 (R);
        \draw[->] (Z)    to[out=20, in=215] (R);
        \draw[->] (Y)    --                 (R);
        \draw[->] (Urys) to[out=10, in=250] (R);
        \draw[->] (Urx)  --                 (R);
        \draw[->] (Urz)  --                 (R);
        \draw[->] (Urs)  --                 (R);
        \draw[->] (Ury)  --                 (R);
        
        \node[v] [below=of X, xshift=28mm, yshift=-20mm] {\Large conditional graph given $S=s$};


        % DM %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \node[v] (X)    [right=of Y, xshift=15mm]   {$X$};
        \node[v] (Z)    [right=of X]                {$Z$};
        \node[o] (Y)    [right=of X,   xshift=45mm] {$Y$};
        \node[v,draw] (S)    [left=of Y, xshift=-2mm]                 {$S=s$};
        \node[u] (Uys)  [below=of X,   yshift=7mm]  {\small $U_\textsc{ys}$};
        \node[u] (Urys) [below=of Uys, yshift=8mm]  {\footnotesize $U_\textsc{rys}$};
        
        \node[o] (R)   [above=of Y]                 {$R$};
        \node[u] (Urx) [above=of X, yshift=-5mm]    {\footnotesize $U_\textsc{rx}$};
        \node[u] (Urz) [above=of X, yshift=5mm]     {\small $U_\textsc{rz}$};
        \node[u] (Urs) [above=of X, yshift=15mm]    {\small $U_\textsc{rs}$};
        \node[u] (Ury) [above=of X, yshift=25mm]    {\footnotesize $U_\textsc{ry}$};
        
        \draw[->, magenta] (Urx) -- (X);
        
        \draw[->, magenta] (X)   -- (Z);
        \draw[->, magenta] (Urz) -- (Z);
        
        \draw[->, magenta] (X)    to[out=35,in=165] (S);
        \draw[->, magenta] (Z)    --                (S);
        \draw[->, magenta] (Uys)  --                (S);
        \draw[->, magenta] (Urys) --                (S);
        \draw[->, magenta] (Urs) -- (S);
        
        
        \draw[->] (X)    to[out=-25,in=220]  (Y);
        \draw[->] (Z)    to[out=-25,in=-155] (Y);
        \draw[->] (Uys)  to[out=-10, in=235] (Y);
        \draw[->] (Urys) to[out=0, in=250]   (Y);
        \draw[->] (Ury)  --                  (Y);
        
        \draw[->] (X)    --                 (R);
        \draw[->] (Z)    to[out=20, in=215] (R);
        \draw[->] (Y)    --                 (R);
        \draw[->] (Urys) to[out=10, in=250] (R);
        \draw[->] (Urx)  --                 (R);
        \draw[->] (Urz)  --                 (R);
        \draw[->] (Urs)  --                 (R);
        \draw[->] (Ury)  --                 (R);
        
        \node[v] [below=of X, xshift=28mm, yshift=-20mm] {\Large conditional graph given $S=s$};


        % DM %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \node[v] (X)    [right=of Y, xshift=15mm]   {$X$};
        \node[v] (Z)    [right=of X]                {$Z$};
        \node[o] (Y)    [right=of X,   xshift=45mm] {$Y$};
        \node[coordinate, minimum size=0pt] (S)    [left=of Y, xshift=-7mm]   {};
        \node[u] (Uys)  [below=of X,   yshift=8mm]  {\small $U_\textsc{ys}$};
        \node[u] (Urys) [below=of Uys, yshift=9mm]  {\footnotesize $U_\textsc{rys}$};
        
        \node[o] (R)   [above=of Y]                 {$R$};
        \node[u] (Urx) [above=of X, yshift=-6mm]    {\footnotesize $U_\textsc{rx}$};
        \node[u] (Urz) [above=of X, yshift=3mm]     {\small $U_\textsc{rz}$};
        \node[u] (Urs) [above=of X, yshift=12mm]    {\small $U_\textsc{rs}$};
        \node[u] (Ury) [above=of X, yshift=25mm]    {\footnotesize $U_\textsc{ry}$};

        \node[coordinate] (coord1) [right=of S, xshift=-3mm] {};
        \node[coordinate] (coord2) [above=of Urs, yshift=-3mm, xshift=-6mm] {};
        \node[coordinate] (coord3) [below=of Urys, yshift=4mm, xshift=-6mm] {};



        \fill[opacity=0.3, gray] (coord1) -- (coord2) -- (coord3) -- (coord1) -- cycle;

        
        \draw[->] (Urx) -- (X);
        
        \draw[->] (X)   -- (Z);
        \draw[->] (Urz) -- (Z);
        
        \draw[->] (X)    to[out=35,in=165] (S);
        \draw[->] (Z)    --                (S);
        \draw[->] (Uys)  --                (S);
        \draw[->] (Urys) --                (S);
        \draw[->] (Urs) -- (S);
        
        
        \draw[->] (X)    to[out=-25,in=220]  (Y);
        \draw[->] (Z)    to[out=-25,in=-155] (Y);
        \draw[->] (Uys)  to[out=-15, in=235] (Y);
        \draw[->] (Urys) to[out=-5, in=250]   (Y);
        \draw[->] (Ury)  --                  (Y);
        
        \draw[->] (X)    --                 (R);
        \draw[->] (Z)    to[out=20, in=215] (R);
        \draw[->] (Y)    --                 (R);
        \draw[->] (Urys) to[out=5, in=250] (R);
        \draw[->] (Urx)  --                 (R);
        \draw[->] (Urz)  --                 (R);
        \draw[->] (Urs)  --                 (R);
        \draw[->] (Ury)  --                 (R);
        
        \node[v] [below=of X, xshift=28mm, yshift=-20mm] {\Large conditional graph given $S=s$};
    \end{tikzpicture}%
}
\end{figure}

==> figures/figA4toA6.tex <==
\begin{figure}
\centering
\caption{The third main model from Figure~\ref{fig:treatment-assignment-ignorability} combined with the simple missingness model minus type 1 paths, shown in unconditional and conditional graphs}
\label{fig:third-main}
\resizebox{\textwidth}{!}{%
    \begin{tikzpicture}[
    v/.style={rectangle, minimum width=1mm, minimum size=1mm, text centered},
    c/.style={circle, fill = gray!20},
    u/.style={circle, fill = gray},
    o/.style={circle}]
        
        % DM*-a %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \node[v] (X)                               {$X$};
        \node[v] (Z)    [right=of X]               {$Z$};
        \node[o] (Y)    [right=of X, xshift=35mm]  {$Y$};
        \node[v] (S)    [left=of Y]                {$S$};
        \node[u] (Uxz)  [below=of X, yshift=5mm]   {\small $U_\textsc{xz}$};
        \node[u] (Uys)  [below=of X, yshift=-5mm] {\small $U_\textsc{ys}$};
        
        \node[o] (R)    [above=of Y]               {$R$};
        \node[u] (Urxz) [above=of X, yshift=-5mm]  {\footnotesize $U_\textsc{rxz}$};
        \node[u] (Urx)  [above=of X, yshift=5mm]   {\footnotesize $U_\textsc{rx}$};
        \node[u] (Urz)  [above=of X, yshift=15mm]  {\small $U_\textsc{rz}$};
        \node[u] (Urs)  [above=of X, yshift=25mm]  {\small $U_\textsc{rs}$};
        
        \draw[->, rmod] (Urx)  to[out=-140, in=130] (X);
        \draw[->, ok] (Uxz)  --                 (X);
        \draw[->, ok] (Urxz)  --                (X);
        
        \draw[->, ok] (X)   -- (Z);
        \draw[->, rmod] (Urz) -- (Z);
        \draw[->, ok] (Uxz)  --                 (Z);
        \draw[->, ok] (Urxz)  --                (Z);
        
        \draw[->, ok] (X)    to[out=35,in=165]  (S);
        \draw[->, ok] (Z)    --                 (S);
        \draw[->, ok] (Uys)  -- (S);
        \draw[->, rmod] (Urs)  --                 (S);
        
        \draw[->, ok] (X)    to[out=-25,in=220]  (Y);
        \draw[->, ok] (Z)    to[out=-25,in=-155] (Y);
        \draw[->, ok] (S)    --                  (Y);
        \draw[->, ok] (Uys)  to[out=0, in=250]   (Y);
        
        \draw[->, rmod] (X)    --                 (R);
        \draw[->, rmod] (Z)    to[out=20, in=215] (R);
        \draw[->, rmod] (S)    --                 (R);
        \draw[->, rmod] (Urx)  --                 (R);
        \draw[->, rmod] (Urxz) --                 (R);
        \draw[->, rmod] (Urz)  --                 (R);
        \draw[->, rmod] (Urs)  --                 (R);
        
        \node[v] [below=of X, xshift=23mm, yshift=-25mm] {\LARGE\begin{tabular}{c}
            DAG: main model\\and missingness model
        \end{tabular}};


        % DM*-a %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \node[v] (X)    [right=of Y, xshift=8mm]                           {$X$};
        \node[v] (Z)    [right=of X]               {$Z$};
        \node[o] (Y)    [right=of X, xshift=35mm]  {$Y$};
        \node[v] (S)    [left=of Y]                {$S$};
        \node[u] (Uxz)  [below=of X, yshift=5mm]   {\small $U_\textsc{xz}$};
        \node[u] (Uys)  [below=of X, yshift=-5mm] {\small $U_\textsc{ys}$};
        
        \node[o] (R)    [above=of Y]               {$R$};
        \node[u] (Urxz) [above=of X, yshift=-5mm]  {\footnotesize $U_\textsc{rxz}$};
        \node[u] (Urx)  [above=of X, yshift=5mm]   {\footnotesize $U_\textsc{rx}$};
        \node[u] (Urz)  [above=of X, yshift=15mm]  {\small $U_\textsc{rz}$};
        \node[u] (Urs)  [above=of X, yshift=25mm]  {\small $U_\textsc{rs}$};
        
        \draw[->, ultra thick] (Urx)  to[out=-140, in=130] (X);
        \draw[->, rmod] (Uxz)  --                 (X);
        \draw[->, ultra thick] (Urxz)  --                (X);
        
        \draw[->, rmod] (X)   -- (Z);
        \draw[->, rmod] (Urz) -- (Z);
        \draw[->, rmod] (Uxz)  --                 (Z);
        \draw[->, rmod] (Urxz)  --                (Z);
        
        \draw[->, rmod] (X)    to[out=35,in=165]  (S);
        \draw[->, rmod] (Z)    --                 (S);
        \draw[->, rmod] (Uys)  -- (S);
        \draw[->, rmod] (Urs)  --                 (S);
        
        \draw[->, ultra thick] (X)    to[out=-25,in=220]  (Y);
        \draw[->, rmod] (Z)    to[out=-25,in=-155] (Y);
        \draw[->, rmod] (S)    --                  (Y);
        \draw[->, rmod] (Uys)  to[out=0, in=250]   (Y);
        
        \draw[->, ultra thick] (X)    --                 (R);
        \draw[->, rmod] (Z)    to[out=20, in=215] (R);
        \draw[->, rmod] (S)    --                 (R);
        \draw[->, ultra thick] (Urx)  --                 (R);
        \draw[->, ultra thick] (Urxz) --                 (R);
        \draw[->, rmod] (Urz)  --                 (R);
        \draw[->, rmod] (Urs)  --                 (R);
        
        \node[v] [below=of X, xshift=23mm, yshift=-25mm] {\LARGE\begin{tabular}{c}
            same DAG as on left:\\no X-butterfly
        \end{tabular}};



        % DM*x-a %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \node[v] (X1)    [right=of Y, xshift=15mm]   {};
        \node[v] (Z1)    [right=of X1]               {$Z$};
        \node[o] (Y1)    [right=of X1, xshift=35mm]  {$Y$};
        \node[v] (S1)    [left=of Y1]                {$S$};
        \node[u] (Uxz1)  [below=of X1, yshift=5mm]   {\small $U_\textsc{xz}$};
        \node[u] (Uys1)  [below=of X1, yshift=-5mm] {\small $U_\textsc{ys}$};
        
        \node[o] (R1)    [above=of Y1]                 {$R$};
        \node[u] (Urxz1) [above=of X1, yshift=-5mm]  {\footnotesize $U_\textsc{rxz}$};
        \node[u] (Urx1)  [above=of X1, yshift=5mm]    {\footnotesize $U_\textsc{rx}$};
        \node[u] (Urz1)  [above=of X1, yshift=15mm]     {\small $U_\textsc{rz}$};
        \node[u] (Urs1)  [above=of X1, yshift=25mm]    {\small $U_\textsc{rs}$};
        
        
        \draw[-, dashed, ultra thick] (Urxs1) --                   (Uxz1);
        \draw[-, dashed, ultra thick] (Urx1)  to[out=-150, in=150] (Uxz1);
        \draw[-, dashed, ultra thick] (Urx1)  to[out=-140, in=150] (Urxz1);


        
        \draw[->, ultra thick] (Urz1) -- (Z1);
        \draw[->, ultra thick] (Urxz1) -- (Z1);
        \draw[->, ultra thick] (Uxz1)  --                 (Z1);
        
        \draw[->, rmod] (Z1)    --                 (S1);
        \draw[->, rmod] (Uys1)  -- (S1);
        \draw[->, rmod] (Urs1)  --                 (S1);
        
        \draw[->, ultra thick]          (Z1)    to[out=-25,in=-155] (Y1);
        \draw[->, rmod]          (S1)    --                  (Y1);
        \draw[->, rmod]          (Uys1)  to[out=0, in=250]   (Y1);
        
        \draw[->, ultra thick]    (Z1)    to[out=20, in=215] (R1);
        \draw[->, rmod]    (S1)    --                 (R1);
        \draw[->, ultra thick]    (Urx1)  --                 (R1);
        \draw[->, ultra thick]    (Urxz1) --                 (R1);
        \draw[->, ultra thick]    (Urz1)  --                 (R1);
        \draw[->, rmod]    (Urs1)  --                 (R1);
        
        \node[v] [below=of X1, xshift=23mm, yshift=-25mm] {\LARGE\begin{tabular}{c}
            conditioning on\\$X=x$:\\no Z-butterfly
        \end{tabular}};


        % DM*x0-a %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \node[v] (X0)    [right=of Y1,   xshift=12mm] {};
        
        \node[o] (Y0)    [right=of X0,   xshift=5mm] {$Y$};
        
        \node[o] (R0)   [above=of Y0]                 {$R$};
        
        
        
        \node[v] [below=of X0, xshift=20mm, yshift=-25mm] {\LARGE\begin{tabular}{c}
            conditioning on\\$X=x,Z=0$\\(one-sided noncompliance)
        \end{tabular}};


        % DM*xz-a %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \node[v] (Xz)    [right=of Y0, xshift=42mm] {};
        \node[o] (Yz)    [right=of Xz,   xshift=35mm] {$Y$};
        \node[v] (Sz)    [left=of Yz]                 {$S$};
        \node[u] (Uysz)  [below=of Xz,   yshift=-5mm]  {\small $U_\textsc{ys}$};
        
        \node[o] (Rz)   [above=of Yz]                 {$R$};
        \node[u] (Ursz) [above=of Xz, yshift=25mm]    {\small $U_\textsc{rs}$};
        
        \draw[->, uhoh, ultra thick]          (Uysz)  -- (Sz);
        \draw[->, uhoh, ultra thick]    (Ursz)  --                 (Sz);
        
        \draw[->, uhoh, ultra thick]          (Sz)    --                  (Yz);
        \draw[->, uhoh, ultra thick]          (Uysz)  to[out=0, in=250]   (Yz);
        
        \draw[->, uhoh, ultra thick]    (Sz)    --                 (Rz);
        \draw[->, uhoh, ultra thick]    (Ursz)  --                 (Rz);
        
        \node[v] [below=of Xz, xshift=20mm, yshift=-25mm] {\LARGE\begin{tabular}{c}
            conditioning on\\$X=x,Z=z$\\(two-sided noncompliance)\\or $X=x,Z=1$\\(one-sided noncompliance):\\S-butterfly
        \end{tabular}};
    \end{tikzpicture}%
}
\vspace{3em}
\caption{Connecting the DAG in Figure~\ref{fig:id-assumptions}A to exclusion restriction, $Z\independent Y\mid X,S(1)=S(0)$}
\label{fig:exclusion-restriction}
\resizebox{.9\textwidth}{!}{%
    \begin{tikzpicture}[
    v/.style={rectangle, minimum width=1mm, minimum size=1mm, text centered},
    c/.style={circle, fill = gray!20},
    s/.style={diamond, fill = gray},
    u/.style={circle, fill = gray},
    o/.style={circle}]

        
        %%%%%%%
        \node[v] (X) {${X}$};
        \node[v] (Z) [right=of X] {${Z}$};
        \node[c] (C) [right=of X, xshift=-7mm, yshift=10mm] {$C$};
        \node[coordinate, minimum size=0pt] (J) [right=of Z, xshift=-1mm, yshift=1mm] {};
        \node[o] (Y) [right=of X, xshift=35mm] {${Y}$};
        \node[v] (S) [left=of Y] {${S}$};
        \node[u] (U) [below=of X, yshift=5mm] {\small $U$};
        
        \draw[->] (U) -- (X);
        
        \draw[->] (X) -- (C);
        \draw[->] (U) -- (C);
        
        \draw[->] (X) -- (Z);
        
        \draw[-] (C) -- (J);
        \draw[-] (Z) -- (J);
        \draw[-implies,double equal sign distance] (J) -- (S);
        
        \draw[->] (X) to[out=-25,in=220] (Y);
        \draw[->] (S) -- (Y);
        \draw[->] (U) to[out=-10, in=235] (Y);
        
        \node[v] [below=of X, xshift=23mm, yshift=-13mm] {\large \begin{tabular}{c}
            principal stratification graph\\based on the DAG
        \end{tabular}};


        %%%%%%%
        \node[v] (X) [right=of Y, xshift=10mm] {};
        \node[v] (Z) [right=of X] {${Z}$};
        \node[c] (C) [right=of X, xshift=-7mm, yshift=10mm] {$C$};
        \node[coordinate, minimum size=0pt] (J) [right=of Z, xshift=-1mm, yshift=1mm] {};
        \node[o] (Y) [right=of X, xshift=35mm] {${Y}$};
        \node[v] (S) [left=of Y] {${S}$};
        \node[u] (U) [below=of X, yshift=5mm] {\small $U$};
        
        \draw[->] (U) -- (C);
        
        
        \draw[-] (C) -- (J);
        \draw[-] (Z) -- (J);
        \draw[-implies,double equal sign distance] (J) -- (S);
        
        \draw[->] (S) -- (Y);
        \draw[->] (U) to[out=-10, in=235] (Y);
        
        \node[v] [below=of X, xshift=23mm, yshift=-13mm] {\large \begin{tabular}{c}
            conditioning on $X$
        \end{tabular}};


        % G %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \node[v] (X) [right=of Y, xshift=10mm] {};
        \node[v] (Z) [right=of X] {${Z}$};
        \node[c] (C) [right=of X, xshift=-5mm, yshift=12mm] {\scriptsize$S(1)\!=\!S(0)$};
        \node[coordinate, minimum size=0pt] (J) [right=of Z, xshift=-1mm, yshift=1mm] {};
        \node[o] (Y) [right=of X, xshift=35mm] {${Y}$};
        \node[v] (S) [left=of Y] {${S}$};
        \node[u] (U) [below=of X, yshift=5mm] {\small $U$};
        \node at (C) [draw, minimum width=14.5mm, minimum height=6mm, color=gray] {};
        
        \draw[->] (U) -- (C);
        
        \draw[-implies,double equal sign distance] (C) -- (S);
        
        \draw[->] (S) -- (Y);
        \draw[->] (U) to[out=-10, in=235] (Y);
        
        \node[v] [below=of X, xshift=23mm, yshift=-13mm] {\large \begin{tabular}{c}
            conditioning on $X$ and on\\$S(1)=S(0)$ (a range of $C$)
        \end{tabular}};

    \end{tikzpicture}%
}
\vspace{3em}
\caption{Connecting the two main model DAGs in Figure~\ref{fig:id-assumptions}B to principal ignorability, $C\independent Y\mid X,V,Z,S$}
\label{fig:principal-ignorability}
\resizebox{.9\textwidth}{!}{%
\begin{tikzpicture}[
    v/.style={rectangle, minimum width=1mm, minimum size=1mm, text centered},
    c/.style={circle, fill = gray!20},
    s/.style={diamond, fill = gray},
    u/.style={circle, fill = gray},
    o/.style={circle}
]
        %%%%%%
        \node[o] (X) {${X}$};
        \node[v] (Z) [right=of X] {${Z}$};
        \node[o] (Y) [right=of X, xshift=35mm] {${Y}$};
        \node[v] (S) [left=of Y] {${S}$};
        \node[v] (V) [below=of X,yshift=5mm] {$V$};
        \node[u] (U) [below=of X, yshift=-7mm] {\scriptsize$U$};
        

        \node[c] (C) [right=of X, xshift=-5mm, yshift=10mm] {$C$};
        \node[coordinate, minimum size=0pt] (J) [right=of Z, xshift=-1mm, yshift=1mm] {};
        

        \draw[-] (C) -- (J);
        \draw[-] (Z) -- (J);
        \draw[-implies,double equal sign distance] (J) -- (S);
        
        
        \draw[->] (U) to[out=130, in=-120] (X);
        \draw[->] (U) -- (V);
        
        \draw[<->] (X) -- (V);

        \draw[->] (X) -- (C);
        \draw[->] (V) -- (C);
        
        \draw[->] (X) -- (Z);
        
        \draw[->] (X) to[out=-25,in=220] (Y);
        \draw[->] (Z) to[out=-25,in=-155] (Y);
        \draw[->] (S) -- (Y);
        \draw[->] (V) to[out=-10, in=235] (Y);
        \draw[->] (U) to[out=0, in=250] (Y);
        
        \node[v] [below=of X, xshift=23mm, yshift=-20mm] {\Large \begin{tabular}{c}
            principal stratification graph\\based on the first DAG
        \end{tabular}};

        
        %%%%%%
        \node[o] (X) [right=of Y, xshift=20mm] {${X}$};
        \node[v] (Z) [right=of X] {${Z}$};
        \node[o] (Y) [right=of X, xshift=35mm] {${Y}$};
        \node[v] (S) [left=of Y] {${S}$};
        \node[v] (V) [below=of X,yshift=5mm] {$V$};
        \node[u] (U) [below=of X, yshift=-7mm] {\scriptsize$U$};
        

        \node[c] (C) [right=of X, xshift=-5mm, yshift=10mm] {$C$};
        \node[coordinate, minimum size=0pt] (J) [right=of Z, xshift=-1mm, yshift=1mm] {};
        

        \draw[-] (C) -- (J);
        \draw[-] (Z) -- (J);
        \draw[-implies,double equal sign distance] (J) -- (S);
        
        
        \draw[->] (U) to[out=130, in=-120] (X);
        \draw[->] (U) -- (V);
        
        \draw[<->] (X) -- (V);

        \draw[->] (X) -- (C);
        \draw[->] (V) -- (C);
        
        \draw[->] (X) -- (Z);
        
        \draw[->] (U) -- (C);
        
        \draw[->] (X) to[out=-25,in=220] (Y);
        \draw[->] (Z) to[out=-25,in=-155] (Y);
        \draw[->] (S) -- (Y);
        \draw[->] (V) to[out=-10, in=235] (Y);
        
        \node[v] [below=of X, xshift=23mm, yshift=-20mm] {\Large \begin{tabular}{c}
            principal stratification graph\\based on the second DAG
        \end{tabular}};

        
        %%%%%%
        \node[o] (X) [right=of Y, xshift=20mm] {};
        \node[v] (Z) [right=of X] {${Z}$};
        \node[o] (Y) [right=of X, xshift=35mm] {${Y}$};
        \node[v] (S) [left=of Y] {${S}$};
        

        \node[c] (C) [right=of X, xshift=-5mm, yshift=10mm] {$C$};
        \node[coordinate, minimum size=0pt] (J) [right=of Z, xshift=-1mm, yshift=1mm] {};
        

        \draw[-] (C) -- (J);
        \draw[-] (Z) -- (J);
        \draw[-implies,double equal sign distance] (J) -- (S);
        
        
        
        
        \draw[->] (Z) to[out=-25,in=-155] (Y);
        \draw[->] (S) -- (Y);
        
        \node[v] [below=of X, xshift=23mm, yshift=-21.5mm] {\Large \begin{tabular}{c}
            with either graph on left,\\conditioning on $X,V$ 
        \end{tabular}};
\end{tikzpicture}%
}
\end{figure}
